Polynomial Reduction Methods and their Impact on QAOA Circuits

Abstraction layers are of paramount importance in software architecture, as they shield the higher-level formulation of payload computations from lower-level details. Since quantum computing (QC) introduces many such details that are often unaccustomed to computer scientists, an obvious desideratum is to devise appropriate abstraction layers for QC. For discrete optimisation, one such abstraction is to cast problems in quadratic unconstrained binary optimisation (QUBO) form, which is amenable to a variety of quantum approaches. However, different mathematically equivalent forms can lead to different behaviour on quantum hardware, ranging from ease of mapping onto qubits to performance scalability. In this work, we show how using higher-order problem formulations (that provide better expressivity in modelling optimisation tasks than plain QUBO formulations) and their automatic transformation into QUBO form can be used to leverage such differences to prioritise between different desired non-functional properties for quantum optimisation. Our quantitative study shows that the approach allows us to satisfy different trade-offs, and suggests various possibilities for the future construction of general-purpose abstractions and automatic generation of useful quantum circuits from high-level problem descriptions.

==> pics/3_3_10_Dense.tex <==
\begin{tikzpicture}
	\begin{scope}[circle, line width=0.3cm]
		\draw
		(0.0:10) 	node (x0) {$x_{0 }$}
		(20.0:10) 	node (x1) {$x_{1 }$}
		(40.0:10) 	node (x2) {$x_{2 }$}
		(60.0:10) 	node (x3) {$x_{3 }$}
		(80.0:10) 	node (x4) {$x_{4 }$}
		(100.0:10) 	node (x5) {$x_{5 }$}
		(120.0:10) 	node (x6) {$x_{6 }$}
		(140.0:10) 	node (x7) {$x_{7 }$}
		(160.0:10) 	node (x8) {$x_{8 }$}
		(180.0:10) 	node [draw = lfdblue] (x9) {$x_{9 }$}
		(200.0:10) 	node [draw = lfdblue] (x10) {$x_{10 }$}
		(220.0:10) 	node [draw = lfdblue] (x11) {$x_{11 }$}
		(240.0:10) 	node [draw = lfdblue] (x12) {$x_{12 }$}
		(260.0:10) 	node [draw = lfdblue] (x13) {$x_{13 }$}
		(280.0:10) 	node [draw = lfdblue] (x14) {$x_{14 }$}
		(300.0:10) 	node [draw = lfdblue] (x15) {$x_{15 }$}
		(320.0:10) 	node [draw = lfdblue] (x16) {$x_{16 }$}
		(340.0:10) 	node [draw = lfdblue] (x17) {$x_{17 }$}

		(90:10) 	node[draw=none] (dummy1) {}
		(180:10) 	node[draw=none] (dummy2) {}
		(270:10) 	node[draw=none] (dummy3) {}		;
	\end{scope}
	\begin{scope}[-]
		\draw (x0) to (x11);
		\draw (x0) to (x15);
		\draw (x0) to (x10);
		\draw (x0) to (x14);
		\draw (x0) to (x13);
		\draw (x0) to (x16);
		\draw (x0) to (x17);
		\draw (x0) to (x4);
		\draw (x0) to (x2);
		\draw (x0) to (x3);
		\draw (x0) to (x7);
		\draw (x0) to (x8);
		\draw (x0) to (x5);
		\draw (x0) to (x9);
		\draw (x0) to (x12);
		\draw (x1) to (x11);
		\draw (x1) to (x13);
		\draw (x1) to (x10);
		\draw (x1) to (x17);
		\draw (x1) to (x14);
		\draw (x1) to (x16);
		\draw (x1) to (x4);
		\draw (x1) to (x5);
		\draw (x1) to (x2);
		\draw (x1) to (x7);
		\draw (x1) to (x3);
		\draw (x1) to (x8);
		\draw (x1) to (x9);
		\draw (x1) to (x15);
		\draw (x2) to (x16);
		\draw (x2) to (x11);
		\draw (x2) to (x12);
		\draw (x2) to (x9);
		\draw (x2) to (x14);
		\draw (x2) to (x15);
		\draw (x2) to (x17);
		\draw (x2) to (x8);
		\draw (x2) to (x6);
		\draw (x2) to (x4);
		\draw (x2) to (x5);
		\draw (x2) to (x10);
		\draw (x2) to (x13);
		\draw (x3) to (x17);
		\draw (x3) to (x11);
		\draw (x3) to (x14);
		\draw (x3) to (x9);
		\draw (x3) to (x12);
		\draw (x3) to (x15);
		\draw (x3) to (x8);
		\draw (x3) to (x5);
		\draw (x3) to (x4);
		\draw (x3) to (x6);
		\draw (x3) to (x10);
		\draw (x3) to (x16);
		\draw (x4) to (x12);
		\draw (x4) to (x17);
		\draw (x4) to (x13);
		\draw (x4) to (x16);
		\draw (x4) to (x9);
		\draw (x4) to (x10);
		\draw (x4) to (x15);
		\draw (x4) to (x6);
		\draw (x4) to (x7);
		\draw (x4) to (x11);
		\draw (x4) to (x14);
		\draw (x5) to (x16);
		\draw (x5) to (x13);
		\draw (x5) to (x9);
		\draw (x5) to (x10);
		\draw (x5) to (x12);
		\draw (x5) to (x15);
		\draw (x5) to (x7);
		\draw (x5) to (x6);
		\draw (x5) to (x11);
		\draw (x5) to (x17);
		\draw (x6) to (x16);
		\draw (x6) to (x10);
		\draw (x6) to (x13);
		\draw (x6) to (x11);
		\draw (x6) to (x14);
		\draw (x6) to (x17);
		\draw (x6) to (x7);
		\draw (x6) to (x8);
		\draw (x6) to (x12);
		\draw (x6) to (x15);
		\draw (x7) to (x11);
		\draw (x7) to (x14);
		\draw (x7) to (x12);
		\draw (x7) to (x9);
		\draw (x7) to (x15);
		\draw (x7) to (x17);
		\draw (x7) to (x8);
		\draw (x7) to (x13);
		\draw (x7) to (x16);
		\draw (x8) to (x9);
		\draw (x8) to (x15);
		\draw (x8) to (x10);
		\draw (x8) to (x13);
		\draw (x8) to (x16);
		\draw (x8) to (x12);
		\draw (x8) to (x14);
		\draw (x8) to (x17);
		\draw (x9) to (x16);
		\draw (x9) to (x14);
		\draw (x9) to (x13);
		\draw (x9) to (x11);
		\draw (x9) to (x17);
		\draw (x9) to (x10);
		\draw (x9) to (x12);
		\draw (x9) to (x15);
		\draw (x10) to (x17);
		\draw (x10) to (x12);
		\draw (x10) to (x14);
		\draw (x10) to (x15);
		\draw (x10) to (x11);
		\draw (x10) to (x13);
		\draw (x10) to (x16);
		\draw (x11) to (x16);
		\draw (x11) to (x15);
		\draw (x11) to (x13);
		\draw (x11) to (x12);
		\draw (x11) to (x14);
		\draw (x11) to (x17);
		\draw (x12) to (x17);
		\draw (x12) to (x14);
		\draw (x12) to (x13);
		\draw (x12) to (x16);
		\draw (x12) to (x15);
		\draw (x13) to (x15);
		\draw (x13) to (x14);
		\draw (x13) to (x17);
		\draw (x13) to (x16);
		\draw (x14) to (x15);
		\draw (x14) to (x16);
		\draw (x14) to (x17);
		\draw (x15) to (x16);
		\draw (x15) to (x17);
		\draw (x16) to (x17);
	\end{scope}
\end{tikzpicture}

==> pics/3_3_19_Medium.tex <==
\begin{tikzpicture}
	\begin{scope}[circle, line width=0.3cm]
		\draw
		(0.0:10) 	node (x0) {$x_{0 }$}
		(13.333333333333334:10) 	node (x1) {$x_{1 }$}
		(26.666666666666668:10) 	node (x2) {$x_{2 }$}
		(40.0:10) 	node (x3) {$x_{3 }$}
		(53.333333333333336:10) 	node (x4) {$x_{4 }$}
		(66.66666666666667:10) 	node (x5) {$x_{5 }$}
		(80.0:10) 	node (x6) {$x_{6 }$}
		(93.33333333333333:10) 	node (x7) {$x_{7 }$}
		(106.66666666666667:10) 	node (x8) {$x_{8 }$}
		(120.0:10) 	node (x9) {$x_{9 }$}
		(133.33333333333334:10) 	node (x10) {$x_{10 }$}
		(146.66666666666666:10) 	node (x11) {$x_{11 }$}
		(160.0:10) 	node (x12) {$x_{12 }$}
		(173.33333333333334:10) 	node (x13) {$x_{13 }$}
		(186.66666666666666:10) 	node (x14) {$x_{14 }$}
		(200.0:10) 	node (x15) {$x_{15 }$}
		(213.33333333333334:10) 	node (x16) {$x_{16 }$}
		(226.66666666666666:10) 	node (x17) {$x_{17 }$}
		(240.0:10) 	node [draw = lfdblue] (x18) {$x_{18 }$}
		(253.33333333333334:10) 	node [draw = lfdblue] (x19) {$x_{19 }$}
		(266.6666666666667:10) 	node [draw = lfdblue] (x20) {$x_{20 }$}
		(280.0:10) 	node [draw = lfdblue] (x21) {$x_{21 }$}
		(293.3333333333333:10) 	node [draw = lfdblue] (x22) {$x_{22 }$}
		(306.6666666666667:10) 	node [draw = lfdblue] (x23) {$x_{23 }$}
		(320.0:10) 	node [draw = lfdblue] (x24) {$x_{24 }$}
		(333.3333333333333:10) 	node [draw = lfdblue] (x25) {$x_{25 }$}
		(346.6666666666667:10) 	node [draw = lfdblue] (x26) {$x_{26 }$}

		(90:10) 	node[draw=none] (dummy1) {}
		(180:10) 	node[draw=none] (dummy2) {}
		(270:10) 	node[draw=none] (dummy3) {}		;
	\end{scope}
	\begin{scope}[-]
		\draw (x0) to (x20);
		\draw (x0) to (x24);
		\draw (x0) to (x19);
		\draw (x0) to (x23);
		\draw (x0) to (x22);
		\draw (x0) to (x25);
		\draw (x0) to (x26);
		\draw (x0) to (x9);
		\draw (x0) to (x5);
		\draw (x0) to (x6);
		\draw (x0) to (x14);
		\draw (x0) to (x16);
		\draw (x0) to (x10);
		\draw (x0) to (x18);
		\draw (x0) to (x21);
		\draw (x1) to (x20);
		\draw (x1) to (x22);
		\draw (x1) to (x19);
		\draw (x1) to (x26);
		\draw (x1) to (x23);
		\draw (x1) to (x25);
		\draw (x1) to (x9);
		\draw (x1) to (x10);
		\draw (x1) to (x5);
		\draw (x1) to (x14);
		\draw (x1) to (x6);
		\draw (x1) to (x16);
		\draw (x1) to (x18);
		\draw (x1) to (x24);
		\draw (x2) to (x26);
		\draw (x2) to (x19);
		\draw (x2) to (x13);
		\draw (x3) to (x23);
		\draw (x3) to (x19);
		\draw (x3) to (x17);
		\draw (x4) to (x25);
		\draw (x4) to (x26);
		\draw (x4) to (x17);
		\draw (x4) to (x13);
		\draw (x4) to (x19);
		\draw (x4) to (x20);
		\draw (x4) to (x22);
		\draw (x4) to (x12);
		\draw (x4) to (x23);
		\draw (x4) to (x15);
		\draw (x5) to (x25);
		\draw (x5) to (x21);
		\draw (x5) to (x18);
		\draw (x5) to (x24);
		\draw (x5) to (x26);
		\draw (x5) to (x11);
		\draw (x5) to (x19);
		\draw (x5) to (x22);
		\draw (x6) to (x23);
		\draw (x6) to (x18);
		\draw (x6) to (x21);
		\draw (x6) to (x24);
		\draw (x6) to (x11);
		\draw (x6) to (x19);
		\draw (x6) to (x25);
		\draw (x7) to (x25);
		\draw (x7) to (x20);
		\draw (x7) to (x13);
		\draw (x8) to (x22);
		\draw (x8) to (x20);
		\draw (x8) to (x17);
		\draw (x9) to (x21);
		\draw (x9) to (x26);
		\draw (x9) to (x25);
		\draw (x9) to (x18);
		\draw (x9) to (x24);
		\draw (x9) to (x11);
		\draw (x9) to (x20);
		\draw (x9) to (x23);
		\draw (x10) to (x22);
		\draw (x10) to (x18);
		\draw (x10) to (x21);
		\draw (x10) to (x24);
		\draw (x10) to (x11);
		\draw (x10) to (x20);
		\draw (x10) to (x26);
		\draw (x11) to (x25);
		\draw (x11) to (x19);
		\draw (x11) to (x22);
		\draw (x11) to (x20);
		\draw (x11) to (x23);
		\draw (x11) to (x26);
		\draw (x11) to (x14);
		\draw (x11) to (x16);
		\draw (x11) to (x21);
		\draw (x11) to (x24);
		\draw (x12) to (x26);
		\draw (x12) to (x22);
		\draw (x13) to (x25);
		\draw (x13) to (x26);
		\draw (x13) to (x17);
		\draw (x13) to (x22);
		\draw (x13) to (x23);
		\draw (x13) to (x19);
		\draw (x13) to (x20);
		\draw (x14) to (x20);
		\draw (x14) to (x21);
		\draw (x14) to (x18);
		\draw (x14) to (x24);
		\draw (x14) to (x22);
		\draw (x14) to (x25);
		\draw (x15) to (x25);
		\draw (x15) to (x23);
		\draw (x16) to (x18);
		\draw (x16) to (x24);
		\draw (x16) to (x19);
		\draw (x16) to (x21);
		\draw (x16) to (x23);
		\draw (x16) to (x26);
		\draw (x17) to (x23);
		\draw (x17) to (x22);
		\draw (x17) to (x25);
		\draw (x17) to (x26);
		\draw (x17) to (x19);
		\draw (x17) to (x20);
		\draw (x18) to (x25);
		\draw (x18) to (x23);
		\draw (x18) to (x22);
		\draw (x18) to (x20);
		\draw (x18) to (x26);
		\draw (x18) to (x19);
		\draw (x18) to (x21);
		\draw (x18) to (x24);
		\draw (x19) to (x26);
		\draw (x19) to (x21);
		\draw (x19) to (x23);
		\draw (x19) to (x24);
		\draw (x19) to (x20);
		\draw (x19) to (x22);
		\draw (x19) to (x25);
		\draw (x20) to (x25);
		\draw (x20) to (x24);
		\draw (x20) to (x22);
		\draw (x20) to (x21);
		\draw (x20) to (x23);
		\draw (x20) to (x26);
		\draw (x21) to (x26);
		\draw (x21) to (x23);
		\draw (x21) to (x22);
		\draw (x21) to (x25);
		\draw (x21) to (x24);
		\draw (x22) to (x24);
		\draw (x22) to (x26);
		\draw (x22) to (x23);
		\draw (x22) to (x25);
		\draw (x23) to (x24);
		\draw (x23) to (x25);
		\draw (x23) to (x26);
		\draw (x24) to (x25);
		\draw (x24) to (x26);
		\draw (x25) to (x26);
	\end{scope}
\end{tikzpicture}


==> pics/3_3_35_Sparse.tex <==
\begin{tikzpicture}
	\begin{scope}[circle, line width=0.3cm]
		\draw
		(0.0:10) 	node (x0) {$x_{0 }$}
		(8.372093023255815:10) 	node (x1) {$x_{1 }$}
		(16.74418604651163:10) 	node (x2) {$x_{2 }$}
		(25.11627906976744:10) 	node (x3) {$x_{3 }$}
		(33.48837209302326:10) 	node (x4) {$x_{4 }$}
		(41.86046511627907:10) 	node (x5) {$x_{5 }$}
		(50.23255813953488:10) 	node (x6) {$x_{6 }$}
		(58.604651162790695:10) 	node (x7) {$x_{7 }$}
		(66.97674418604652:10) 	node (x8) {$x_{8 }$}
		(75.34883720930233:10) 	node (x9) {$x_{9 }$}
		(83.72093023255815:10) 	node (x10) {$x_{10 }$}
		(92.09302325581395:10) 	node (x11) {$x_{11 }$}
		(100.46511627906976:10) 	node (x12) {$x_{12 }$}
		(108.83720930232558:10) 	node (x13) {$x_{13 }$}
		(117.20930232558139:10) 	node (x14) {$x_{14 }$}
		(125.5813953488372:10) 	node (x15) {$x_{15 }$}
		(133.95348837209303:10) 	node (x16) {$x_{16 }$}
		(142.32558139534885:10) 	node (x17) {$x_{17 }$}
		(150.69767441860466:10) 	node (x18) {$x_{18 }$}
		(159.06976744186048:10) 	node (x19) {$x_{19 }$}
		(167.4418604651163:10) 	node (x20) {$x_{20 }$}
		(175.8139534883721:10) 	node (x21) {$x_{21 }$}
		(184.1860465116279:10) 	node (x22) {$x_{22 }$}
		(192.5581395348837:10) 	node (x23) {$x_{23 }$}
		(200.93023255813952:10) 	node (x24) {$x_{24 }$}
		(209.30232558139534:10) 	node (x25) {$x_{25 }$}
		(217.67441860465115:10) 	node (x26) {$x_{26 }$}
		(226.04651162790697:10) 	node (x27) {$x_{27 }$}
		(234.41860465116278:10) 	node (x28) {$x_{28 }$}
		(242.7906976744186:10) 	node (x29) {$x_{29 }$}
		(251.1627906976744:10) 	node (x30) {$x_{30 }$}
		(259.5348837209302:10) 	node (x31) {$x_{31 }$}
		(267.90697674418607:10) 	node (x32) {$x_{32 }$}
		(276.27906976744185:10) 	node (x33) {$x_{33 }$}
		(284.6511627906977:10) 	node [draw = lfdblue] (x34) {$x_{34 }$}
		(293.0232558139535:10) 	node [draw = lfdblue] (x35) {$x_{35 }$}
		(301.3953488372093:10) 	node [draw = lfdblue] (x36) {$x_{36 }$}
		(309.7674418604651:10) 	node [draw = lfdblue] (x37) {$x_{37 }$}
		(318.13953488372096:10) 	node [draw = lfdblue] (x38) {$x_{38 }$}
		(326.51162790697674:10) 	node [draw = lfdblue] (x39) {$x_{39 }$}
		(334.8837209302326:10) 	node [draw = lfdblue] (x40) {$x_{40 }$}
		(343.25581395348837:10) 	node [draw = lfdblue] (x41) {$x_{41 }$}
		(351.6279069767442:10) 	node [draw = lfdblue] (x42) {$x_{42 }$}

		(90:10) 	node[draw=none] (dummy1) {}
		(180:10) 	node[draw=none] (dummy2) {}
		(270:10) 	node[draw=none] (dummy3) {}		;
	\end{scope}
	\begin{scope}[-]
		\draw (x0) to (x41);
		\draw (x0) to (x37);
		\draw (x0) to (x40);
		\draw (x0) to (x38);
		\draw (x0) to (x19);
		\draw (x0) to (x22);
		\draw (x0) to (x25);
		\draw (x0) to (x31);
		\draw (x0) to (x34);
		\draw (x0) to (x35);
		\draw (x1) to (x37);
		\draw (x1) to (x40);
		\draw (x1) to (x42);
		\draw (x1) to (x39);
		\draw (x1) to (x20);
		\draw (x1) to (x28);
		\draw (x1) to (x32);
		\draw (x1) to (x23);
		\draw (x1) to (x34);
		\draw (x1) to (x36);
		\draw (x2) to (x40);
		\draw (x2) to (x39);
		\draw (x2) to (x41);
		\draw (x2) to (x42);
		\draw (x2) to (x30);
		\draw (x2) to (x34);
		\draw (x2) to (x37);
		\draw (x3) to (x41);
		\draw (x3) to (x40);
		\draw (x3) to (x31);
		\draw (x3) to (x34);
		\draw (x3) to (x38);
		\draw (x4) to (x42);
		\draw (x4) to (x40);
		\draw (x4) to (x32);
		\draw (x4) to (x34);
		\draw (x4) to (x39);
		\draw (x5) to (x42);
		\draw (x5) to (x41);
		\draw (x5) to (x34);
		\draw (x5) to (x40);
		\draw (x6) to (x19);
		\draw (x6) to (x34);
		\draw (x6) to (x41);
		\draw (x7) to (x41);
		\draw (x7) to (x42);
		\draw (x7) to (x33);
		\draw (x7) to (x35);
		\draw (x7) to (x36);
		\draw (x8) to (x41);
		\draw (x8) to (x40);
		\draw (x8) to (x31);
		\draw (x8) to (x35);
		\draw (x8) to (x37);
		\draw (x9) to (x40);
		\draw (x9) to (x42);
		\draw (x9) to (x35);
		\draw (x9) to (x38);
		\draw (x10) to (x41);
		\draw (x10) to (x42);
		\draw (x10) to (x36);
		\draw (x10) to (x38);
		\draw (x10) to (x33);
		\draw (x10) to (x18);
		\draw (x10) to (x27);
		\draw (x10) to (x15);
		\draw (x10) to (x35);
		\draw (x10) to (x39);
		\draw (x11) to (x19);
		\draw (x11) to (x35);
		\draw (x11) to (x40);
		\draw (x12) to (x42);
		\draw (x12) to (x38);
		\draw (x12) to (x40);
		\draw (x12) to (x35);
		\draw (x12) to (x41);
		\draw (x13) to (x15);
		\draw (x13) to (x35);
		\draw (x13) to (x42);
		\draw (x14) to (x39);
		\draw (x14) to (x42);
		\draw (x14) to (x40);
		\draw (x14) to (x28);
		\draw (x14) to (x32);
		\draw (x14) to (x36);
		\draw (x14) to (x37);
		\draw (x15) to (x41);
		\draw (x15) to (x39);
		\draw (x15) to (x35);
		\draw (x15) to (x42);
		\draw (x15) to (x33);
		\draw (x15) to (x29);
		\draw (x15) to (x36);
		\draw (x15) to (x38);
		\draw (x16) to (x42);
		\draw (x16) to (x40);
		\draw (x16) to (x36);
		\draw (x16) to (x39);
		\draw (x17) to (x42);
		\draw (x17) to (x36);
		\draw (x17) to (x40);
		\draw (x18) to (x42);
		\draw (x18) to (x39);
		\draw (x18) to (x36);
		\draw (x18) to (x41);
		\draw (x19) to (x41);
		\draw (x19) to (x35);
		\draw (x19) to (x34);
		\draw (x19) to (x40);
		\draw (x19) to (x31);
		\draw (x19) to (x37);
		\draw (x19) to (x38);
		\draw (x20) to (x42);
		\draw (x20) to (x40);
		\draw (x20) to (x32);
		\draw (x20) to (x37);
		\draw (x20) to (x39);
		\draw (x21) to (x41);
		\draw (x21) to (x42);
		\draw (x21) to (x37);
		\draw (x21) to (x40);
		\draw (x22) to (x37);
		\draw (x22) to (x41);
		\draw (x23) to (x37);
		\draw (x23) to (x42);
		\draw (x24) to (x41);
		\draw (x24) to (x42);
		\draw (x24) to (x33);
		\draw (x24) to (x38);
		\draw (x24) to (x39);
		\draw (x25) to (x41);
		\draw (x25) to (x38);
		\draw (x25) to (x40);
		\draw (x26) to (x42);
		\draw (x26) to (x38);
		\draw (x26) to (x41);
		\draw (x27) to (x38);
		\draw (x27) to (x42);
		\draw (x28) to (x42);
		\draw (x28) to (x39);
		\draw (x28) to (x40);
		\draw (x29) to (x42);
		\draw (x29) to (x39);
		\draw (x29) to (x41);
		\draw (x30) to (x39);
		\draw (x30) to (x42);
		\draw (x31) to (x40);
		\draw (x31) to (x41);
		\draw (x32) to (x40);
		\draw (x32) to (x42);
		\draw (x33) to (x41);
		\draw (x33) to (x42);
		\draw (x34) to (x42);
		\draw (x34) to (x36);
		\draw (x34) to (x35);
		\draw (x34) to (x37);
		\draw (x34) to (x38);
		\draw (x34) to (x39);
		\draw (x34) to (x40);
		\draw (x34) to (x41);
		\draw (x35) to (x39);
		\draw (x35) to (x36);
		\draw (x35) to (x37);
		\draw (x35) to (x41);
		\draw (x35) to (x38);
		\draw (x35) to (x40);
		\draw (x35) to (x42);
		\draw (x36) to (x42);
		\draw (x36) to (x38);
		\draw (x36) to (x37);
		\draw (x36) to (x41);
		\draw (x36) to (x39);
		\draw (x36) to (x40);
		\draw (x37) to (x38);
		\draw (x37) to (x39);
		\draw (x37) to (x40);
		\draw (x37) to (x41);
		\draw (x37) to (x42);
		\draw (x38) to (x39);
		\draw (x38) to (x40);
		\draw (x38) to (x41);
		\draw (x38) to (x42);
		\draw (x39) to (x40);
		\draw (x39) to (x41);
		\draw (x39) to (x42);
		\draw (x40) to (x41);
		\draw (x40) to (x42);
		\draw (x41) to (x42);
	\end{scope}
\end{tikzpicture}


==> pics/GraphBefore.tex <==
\begin{tikzpicture}
	\begin{scope}[circle, line width=0.3cm]
		\draw
		(0.0:10) 	node [draw = lfdblue] (x0) {$x_{0 }$}
		(40.0:10) 	node [draw = lfdblue] (x1) {$x_{1 }$}
		(80.0:10) 	node [draw = lfdblue] (x2) {$x_{2 }$}
		(120.0:10) 	node [draw = lfdblue] (x3) {$x_{3 }$}
		(160.0:10) 	node [draw = lfdblue] (x4) {$x_{4 }$}
		(200.0:10) 	node [draw = lfdblue] (x5) {$x_{5 }$}
		(240.0:10) 	node [draw = lfdblue] (x6) {$x_{6 }$}
		(280.0:10) 	node [draw = lfdblue] (x7) {$x_{7 }$}
		(320.0:10) 	node [draw = lfdblue] (x8) {$x_{8 }$}
		;
	\end{scope}
	\begin{scope}[-]
		\draw (x0) to node[above, sloped] {$14$} (x3);
		\draw (x0) to node[above, sloped] {$14$} (x6);
		\draw (x0) to node[above, sloped] {$9$} (x7);
		\draw (x0) to node[above, sloped] {$9$} (x5);
		\draw (x0) to node[above, sloped] {$9$} (x4);
		\draw (x0) to node[above, sloped] {$9$} (x2);
		\draw (x0) to node[above, sloped] {$9$} (x8);
		\draw (x0) to node[above, sloped] {$9$} (x1);
		\draw (x1) to node[above, sloped] {$14$} (x7);
		\draw (x1) to node[above, sloped] {$14$} (x4);
		\draw (x1) to node[above, sloped] {$9$} (x8);
		\draw (x1) to node[above, sloped] {$9$} (x3);
		\draw (x1) to node[above, sloped] {$9$} (x5);
		\draw (x1) to node[above, sloped] {$9$} (x6);
		\draw (x1) to node[above, sloped] {$9$} (x2);
		\draw (x2) to node[above, sloped] {$14$} (x8);
		\draw (x2) to node[above, sloped] {$14$} (x5);
		\draw (x2) to node[above, sloped] {$9$} (x7);
		\draw (x2) to node[above, sloped] {$9$} (x6);
		\draw (x2) to node[above, sloped] {$9$} (x4);
		\draw (x2) to node[above, sloped] {$9$} (x3);
		\draw (x3) to node[above, sloped] {$14$} (x6);
		\draw (x3) to node[above, sloped] {$9$} (x8);
		\draw (x3) to node[above, sloped] {$9$} (x5);
		\draw (x3) to node[above, sloped] {$9$} (x4);
		\draw (x3) to node[above, sloped] {$9$} (x7);
		\draw (x4) to node[above, sloped] {$14$} (x7);
		\draw (x4) to node[above, sloped] {$9$} (x6);
		\draw (x4) to node[above, sloped] {$9$} (x5);
		\draw (x4) to node[above, sloped] {$9$} (x8);
		\draw (x5) to node[above, sloped] {$14$} (x8);
		\draw (x5) to node[above, sloped] {$9$} (x6);
		\draw (x5) to node[above, sloped] {$9$} (x7);
		\draw (x6) to node[above, sloped] {$9$} (x7);
		\draw (x6) to node[above, sloped] {$9$} (x8);
		\draw (x7) to node[above, sloped] {$9$} (x8);
	\end{scope}
\end{tikzpicture}

==> pics/MultiReducEvolution.tex <==
\begin{figure*}[htb]
    \centering
    \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}
            \def\Biegeradiusa{3}
            \def\Biegeradiusb{10}
            \def\NodeRadius{1.6}
            \def\NodeRadiusHalf{0.8}

            \tikzstyle{rect1} = [rectangle,
            draw,
            align=center,
            minimum width=2cm,
            minimum height=.75cm,
            anchor=center];

            \newsavebox\GraphFirstn
            \sbox\GraphFirstn{\begin{tikzpicture}
                    \begin{scope}[circle]
                        \draw
                        (0.0:\NodeRadius)   node (x0){$v_0$}
                        (90.0:\NodeRadius)  node (x1){$v_1$}
                        (180.0:\NodeRadius) node (x2){$v_2$}
                        (270.0:\NodeRadius) node (x3){$v_3$};
                    \end{scope}

                    \begin{scope}[-]
                        \draw (x0) to [bend right = \Biegeradiusa] (x1);
                        \draw (x0) to [bend right = \Biegeradiusb] (x1);
                        \draw (x0) to [bend left = \Biegeradiusa] (x1);
                        \draw (x0) to [bend left = \Biegeradiusb] (x1);

                        \draw (x0) to [bend right = \Biegeradiusa] (x2);
                        \draw (x0) to [bend left = \Biegeradiusa] (x2);

                        \draw (x0) to [bend right = \Biegeradiusa] (x3);
                        \draw (x0) to [bend left = \Biegeradiusa] (x3);

                        \draw (x1) to [bend right = \Biegeradiusa] (x2);
                        \draw (x1) to [bend left = \Biegeradiusa] (x2);

                        \draw (x1) to [bend right = \Biegeradiusa] (x3);
                        \draw (x1) to [bend left = \Biegeradiusa] (x3);

                        \draw (x2) to (x3);
                    \end{scope}
                \end{tikzpicture}}

            \newsavebox\GraphSecondn
            \sbox\GraphSecondn{\begin{tikzpicture}
                    \begin{scope}[circle]
                        \draw
                        (0.0:\NodeRadius)   node (x0){$v_0$}
                        (90.0:\NodeRadius)  node (x1){$v_1$}
                        (180.0:\NodeRadius) node (x2){$v_2$}
                        (270.0:\NodeRadius) node (x3){$v_3$}
                        (45.0:\NodeRadiusHalf) node (y1){$y_1$};
                    \end{scope}

                    \begin{scope}[-]
                        \draw [lfdred] (x0) to (x1);
                        \draw [lfdred] (x0) to (y1);
                        \draw [lfdred] (x1) to (y1);

                        \draw (y1) to [bend right = \Biegeradiusa] (x2);
                        \draw (y1) to [bend left = \Biegeradiusa] (x2);

                        \draw (y1) to [bend right = \Biegeradiusa] (x3);
                        \draw (y1) to [bend left = \Biegeradiusa] (x3);

                        \draw (x2) to (x3);

                    \end{scope}
                \end{tikzpicture}}

            \newsavebox\GraphThirdn
            \sbox\GraphThirdn{\begin{tikzpicture}
                    \begin{scope}[circle]
                        \draw
                        (0.0:\NodeRadius)   node (x0){$v_0$}
                        (90.0:\NodeRadius)  node (x1){$v_1$}
                        (180.0:\NodeRadius) node (x2){$v_2$}
                        (270.0:\NodeRadius) node (x3){$v_3$}
                        (45.0:\NodeRadiusHalf)  node (y1){$y_1$}
                        (225:0.5) node (y2){$y_2$};
                    \end{scope}

                    \begin{scope}[-]
                        \draw (x0) to (x1);
                        \draw (x0) to (y1);
                        \draw (x1) to (y1);

                        \draw [lfdred] (y1) to (y2);
                        \draw [lfdred] (x2) to (y2);
                        \draw [lfdred] (x2) to (y1);

                        \draw (x3) to (y1);
                        \draw (x3) to (y2);
                    \end{scope}
                \end{tikzpicture}}
            \matrix (full) [matrix of nodes, row sep=1cm,column sep=2cm, ampersand replacement=\&] {
                \node (G1) [rect1] {\usebox{\GraphFirstn}}; \&
                \node (G2) [rect1] {\usebox{\GraphSecondn}}; \&
                \node (G3) [rect1] {\usebox{\GraphThirdn}};                                                                                                                                                                                         \\
                \node (f1) [rect1, text width= 5cm] {$f_1(x_0,x_1,x_2,x_3) = \textcolor{lfdblue}{x_0x_1} + \textcolor{lfdblue}{x_0x_1}x_2 + \textcolor{lfdblue}{x_0x_1}x_3 + \textcolor{lfdblue}{x_0x_1}x_2x_3$}; \&
                \node (f2) [rect1, text width= 5cm] {$f_2(x_0,x_1,x_2,x_3, y_1) = 4\textcolor{lfdred}{y_1} + \textcolor{lfdred}{x_0x_1} -2 \textcolor{lfdred}{x_0y_1} - 2 \textcolor{lfdred}{x_1y_1} + \textcolor{lfdblue}{y_1x_2} + y_1x_3 + \textcolor{lfdblue}{y_1x_2}x_3$}; \&
                \node (f3) [rect1, text width= 5cm] {$f_3(x_0,x_1,x_2,x_3, y_1, y_2) = 4y_1 + 4\textcolor{lfdred}{y_2} + \textcolor{lfdred}{y_1x_2} - 2\textcolor{lfdred}{y_2y_1} -2 \textcolor{lfdred}{y_2x_2} + x_0x_1 - 2x_0y_1 -2 x_1y_1 + y_1x_3 + y_2x_3$}; \\
            };

            \begin{scope} [-Stealth,black, thick]
                \draw (f1.east) -- node [above] {$x_0x_1 = y_1$} (f2.west);
                \draw (f2.east) -- node [above] {$y_1x_2 = y_2$} (f3.west);

                \draw (f1.north) -- node [above, sloped] {$G_1$} (G1.south);
                \draw (f2.north) -- node [above, sloped] {$G_2$} (G2.south);
                \draw (f3.north) -- node [above, sloped] {$G_3$} (G3.south);
            \end{scope}
        \end{tikzpicture}
    }
    \caption{A complete multi reduction evolution. Blue symbols represent the variable pair to be replaced; orange lines and symbols represent edges and terms introduced via the penalty term in the current step. All variable-selection types (\ie, \emph{Sparse}, \emph{Medium}, \emph{Dense}) lead to identical results, assuming multiple valid choices are resolved by choosing the first pair for each type.}
    \label{fig:monomial_multiReductionEvolutionComplete}
\end{figure*}

==> pics/MultigraphExample.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        \def\Biegeradius{5}
        \def\NodeRadius{1.5}

        \begin{scope}[circle]
            \draw
            (0.0:\NodeRadius)   node (1){$v_1$}
            (60.0:\NodeRadius)  node (2){$v_2$}
            (120.0:\NodeRadius) node (3){$v_3$}
            (180.0:\NodeRadius) node (4){$v_4$}
            (240.0:\NodeRadius) node (5){$v_5$}
            (300.0:\NodeRadius) node (6){$v_6$};
        \end{scope}

        \begin{scope}[-]
            \draw [lfdblue, densely dashed] (1) to [bend right = \Biegeradius] (2);
            \draw [lfdblack] (1) to [bend left  = \Biegeradius] (2);
            \draw [lfdblack] (1) to (3);
            \draw [lfdblack] (1) to (6);
            \draw [lfdblue, densely dashed] (1) to (4);
            \draw [lfdblue, densely dashed] (1) to (5);
            \draw [lfdyellow, dashdotted] (2) to [bend right = \Biegeradius] (3);
            \draw [lfdblack] (2) to [bend left  = \Biegeradius] (3);
            \draw [lfdblack] (2) to (6);
            \draw [lfdblue, densely dashed] (2) to (4);
            \draw [lfdblue, densely dashed] (2) to (5);
            \draw [lfdblack] (3) to (6);
            \draw [lfdblue, densely dashed] (4) to (5);
        \end{scope}
    \end{tikzpicture}
    \caption{Multigraph of \autoref{eq:examplepbf} before the reduction.
    }
    \label{fig:MultiGraphConnectivity_VarA}
\end{figure}%

==> pics/Reduc_graphs.tex <==
\begin{figure}[htb]
    \centering
    \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}
            \def\Biegeradiusa{3}
            \def\Biegeradiusb{10}

            \def\InternalPlotSize{\linewidth}

            \tikzstyle{rect1} = [rectangle,
            draw,
            align=center,
            anchor=center];

            \tikzstyle{Annotation} = [
            font=\huge,
            yshift=-0.9cm
            ]

            \newsavebox\GraphBefore
            \sbox\GraphBefore{\resizebox{\InternalPlotSize}{\InternalPlotSize}{
                    \input{pics/GraphBefore.tex}}}

            \newsavebox\GraphAfterSparse
            \sbox\GraphAfterSparse{\resizebox{\InternalPlotSize}{\InternalPlotSize}{
                    \input{pics/3_3_35_Sparse.tex}}}

            \newsavebox\GraphAfterMedium
            \sbox\GraphAfterMedium{\resizebox{\InternalPlotSize}{\InternalPlotSize}{
                    \input{pics/3_3_19_Medium.tex}}}

            \newsavebox\GraphAfterDense
            \sbox\GraphAfterDense{\resizebox{\InternalPlotSize}{\InternalPlotSize}{
                    \input{pics/3_3_10_Dense.tex}}}

            \matrix (full) [matrix of nodes, row sep=1.5cm,column sep=1.5cm, ampersand replacement=\&] {
                \node (GB) [rect1] {\usebox{\GraphBefore}}; \& \node (GAS) [rect1] {\usebox{\GraphAfterSparse}};  \\
                \node (GAM) [rect1] {\usebox{\GraphAfterMedium}}; \& \node (GAD) [rect1] {\usebox{\GraphAfterDense}}; \\
            };

            \draw node[Annotation, above = of GB.north] (initf) {Initial $f$};
            \draw node[Annotation, above = of GAS.north] (initf) {Sparse $f'$};
            \draw node[Annotation, above = of GAM.north] (initf) {Medium $f'$};
            \draw node[Annotation, above = of GAD.north] (initf) {Dense $f'$};
        \end{tikzpicture}
    }
    \caption{A complete multi reduction evolution in terms of the graph structure. The symmetric graph in the top left corner shows the initial \ac{pbf} $f$ ($\operatorname{deg}(f) = 4$). The other nodes show a particular variant of Boros \cite{Boros_2002} reduction method starting from the initial \ac{pbf}. Nodes circled in blue represent the initial variables.}
    \label{fig:monomial_multiReductionEvolutionCompleteGraph}
\end{figure}

==> pics/ResearchQuestionOverview.tex <==
\begin{tikzpicture}[every node/.style=draw,node distance=12mm and 5mm]
    \tikzset{box/.style={rectangle, draw, fill=white,
                align=center, blur shadow}}
    \tikzset{triangle/.style={anchor=north, regular polygon, regular polygon sides=3,
                draw, fill=white, blur shadow}}
    \tikzset{dom/.style={draw=none, align=center}}
    \tikzset{proc/.style={-Stealth}}
    \tikzset{line/.style={}}
    \tikzset{wageText/.style={draw=none, align=center, node distance = 0mm}}

    \coordinate (tl) at (0,0);
    \newlength{\basewidthN}\setlength{\basewidthN}{\linewidth-1cm}
    \coordinate (tr) at (\basewidthN, 0);

    \node [box,anchor=north] (1) at ($(\basewidthN/2,0)$) {Higher-order $f$ (PUBO)};

    \foreach \i in {2,3,4,5,6,7} {
            \node[dom, below= of $(\the\numexpr\i-1)$] (\i){};
        }

    \node [box, right=of 2] (rmdQubo)       {Quadratic $f'$ (QUBO)};
    \node [box] (rmdQaoa) at (3 -| rmdQubo) {Logical QAOA circuit};
    \node [box] (rmdHws) at (4 -| rmdQaoa)  {HW-specific circuit};

    \node [box, left=of 3] (mdQaoa)         {Logical QAOA circuit};
    \node [box] (mdHws) at (4 -| mdQaoa)    {HW-specific circuit};

    \draw [proc] (1.south) -- node[dom,right, xshift=2em] {Reduce} (rmdQubo.north);

    \draw [proc] (1.south) -- node[dom,left, xshift=-0.2em] {Map} (mdQaoa.north);
    \draw [proc] (rmdQubo.south) -- node[dom,right] {Map} (rmdQaoa.north);

    \draw [proc, dashed] (rmdQaoa.south) -- node[dom, xshift=-0.35em] {} (rmdHws);
    \draw [proc, dashed] (mdQaoa.south) -- node[dom, xshift=-0.35em] {} (mdHws);

    \draw [proc, Stealth-Stealth, dashdotted] (mdHws.east) -- node[dom, above] {vs} node[dom, below] (benefits) {} (rmdHws.west);

    \node[triangle, inner sep=3.5mm, label={[label distance=-5mm]270:Benefits}] (triangle) at (6.center) {};

    \def\lineslope{0.3}
    \node[dom, right=of 6] (6r) {};
    \node[dom, left=of 6] (6l) {};
    \draw [line] (mdHws.center |- 6l.north) node[dom] (leftWageSide) {} -- (rmdHws.center |- 6r.south) node[dom] (rightWageSide) {};

    \draw node[wageText, above=of leftWageSide] (runtime) {Runtime};
    \draw node[wageText, above=of runtime] {\# Qubits};

    \draw node[wageText, above=of rightWageSide] (decomposedGates){\# Decomposed gates};
    \draw node[wageText, above=of decomposedGates] (gateDistro){Gate distribution};
    \draw node[wageText, above=of gateDistro] {Circuit depth};



\end{tikzpicture}



==> pics/SoftwareHardwareAbstraction.tex <==

    \centering\begin{tikzpicture}[every node/.style=draw,node distance=5mm]
        \tikzset{box/.style={rectangle, draw, fill=white,
                    align=center, blur shadow}}
        \tikzset{dom/.style={draw=none, align=center}}
        \tikzset{group/.style={rectangle, sharp corners,
                    draw=#1, fill=#1, nearly transparent}}

        \tikzset{nfrdep/.style={Stealth-Stealth, dotted, thick}}

        \tikzset{proc/.style={-Stealth}}
        \tikzset{trans/.style={proc, dashed}}

        \coordinate (tl) at (0,0);
        \newlength{\basewidth}\setlength{\basewidth}{\linewidth-1cm}
        \coordinate (tr) at (\basewidth, 0);

        \node [box,anchor=north] (1) at ($(\basewidth/2,0)$) {Real world problem};
        \node [box] (2) [below=of 1] {Optimisation Problem};
        \node [box] (3) [below=of 2] {Pseudo-Boolean Function};
        \node [box] (4) [below=of 3] {Reduction to QUBO};

        \node [box,anchor=south,rotate=90] (nfr) at
        ($(tr)!(2.east)!($(tr) + (0,1)$)$)
        { NFRs };

        \node [box] (62) [below=of 4,yshift=-1em] {AR 2};
        \node [box] (61) [left=of 62]             {AR 1};
        \node [box] (63) [right=of 62]            {AR 3};

        \node [box] (72) [below=of 62,yshift=-2.5em] {HW 2};
        \node [box] (71) [left=of 72]                {HW 1};
        \node [box] (73) [right=of 72]               {HW 3};

        \node[dom,rotate=90,anchor=north] (swedom) at ($(0,0)!(2.west)!(0,-10)$) { \emph{SWE/Modelling}\\\emph{Domain} };

        \coordinate (cbot) at ($(4.north)!0.5!(72.south)$);
        \node[dom,rotate=90,anchor=north] (tooldom) at ($(0,0)!(cbot)!(0,-10)$) { \emph{Tool/Compiler}\\\emph{Domain} };

        \begin{scope}[on background layer]
            \node[group=lfdblue, fit=(1) (3) (swedom.north west) (nfr.south east)] {};
            \node[group=lfddgrey, fit=(tooldom.north) (4) (73)
                ($(nfr.south east)!(63)!(nfr.south west)$)] {};
        \end{scope}

        \draw[proc] (1.south) -- (2.north);
        \draw[proc] (2.south) -- (3.north);
        \draw[proc] (3.south) -- (4.north);

        \foreach \i in {61,62,63} {
                \draw[proc] (4.south) -- (\i.north);

                \foreach \j in {71,72,73} {
                        \draw[trans] (\i.south) -- (\j.north);
                    }
            }

        \def\baseshift{4mm}
        \coordinate (abstop) at ($(\basewidth+\baseshift,0)!(1.north east)!($(\basewidth+\baseshift, 1)$)$);
        \coordinate (absbot) at ($(\basewidth+\baseshift,0)!(73.south east)!($(\basewidth+\baseshift, 1)$)$);

        \node[draw=none,rotate=90,anchor=center] (labs) at
        ($(absbot)!0.5!(abstop)$)
        { \textcolor{gray}{\emph{Level of Abstraction}} };
        \draw[-,very thick,gray!50] (absbot) -- (labs.west);
        \draw[-Stealth,very thick, gray] (labs.east) -- (abstop);

        \def\brshift{2mm}
        \coordinate (brtop) at ($($(73.south east)!(63.north east)!(73.south east)$) + (\brshift, 0)$);
        \coordinate (brbot) at ($(73.south east) + (\brshift, 0)$);

        \draw [decorate, decoration = {brace}, thick] (brtop) -- node[draw=none] (b2) {}  (brbot);

        \draw [nfrdep] (1.east) -| (nfr.east);
        \draw [nfrdep] (b2.east) -| (nfr.west);
    \end{tikzpicture}


==> pics/genDensities.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
	\definecolor{fillColor}{RGB}{255,255,255}
	\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.81,188.86);
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{RGB}{255,255,255}
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.81,188.86);
	\end{scope}
	\begin{scope}
		\path[clip] ( 30.90, 26.16) rectangle ( 81.33,125.19);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] ( 30.90, 26.16) rectangle ( 81.33,125.19);
		\definecolor{drawColor}{gray}{0.92}

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.90, 41.92) --
		( 81.33, 41.92);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.90, 64.42) --
		( 81.33, 64.42);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.90, 86.93) --
		( 81.33, 86.93);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 30.90,109.44) --
		( 81.33,109.44);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.26, 26.16) --
		( 37.26,125.19);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.19, 26.16) --
		( 49.19,125.19);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 61.13, 26.16) --
		( 61.13,125.19);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 73.07, 26.16) --
		( 73.07,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.90, 30.66) --
		( 81.33, 30.66);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.90, 53.17) --
		( 81.33, 53.17);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.90, 75.68) --
		( 81.33, 75.68);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.90, 98.18) --
		( 81.33, 98.18);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 30.90,120.69) --
		( 81.33,120.69);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.29, 26.16) --
		( 31.29,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.23, 26.16) --
		( 43.23,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.16, 26.16) --
		( 55.16,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.10, 26.16) --
		( 67.10,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.04, 26.16) --
		( 79.04,125.19);
		\definecolor{fillColor}{RGB}{230,159,0}

		\path[fill=fillColor,fill opacity=0.80] ( 79.04,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 74.27,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 69.97,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 69.49,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 65.67,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.85,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.71,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.37,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 58.03,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 54.69,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 59.94,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 57.07,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 54.21,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 51.34,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 48.48,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 55.16,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 52.78,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 50.39,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 48.00,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 45.61,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 43.23,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 50.39,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 48.48,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 46.57,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 44.66,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 42.75,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 40.84,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 38.93,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 45.61,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 44.18,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 42.75,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 41.32,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 39.88,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 38.45,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 37.02,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 35.58,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 40.84,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 39.88,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 38.93,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 37.97,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 37.02,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 36.06,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 35.11,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 34.15,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 33.20,120.69) circle (  1.43);
		\definecolor{fillColor}{RGB}{153,153,153}

		\path[fill=fillColor,fill opacity=0.80] ( 79.04,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 74.27,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 69.97,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 69.49,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 65.67,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.85,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.71,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.37,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 58.03,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 54.69,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 59.94,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 57.07,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 54.21,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 51.34,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 48.48,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 55.16,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 52.78,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 50.39,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 48.00,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 45.61,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 43.23,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 50.39,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 48.48,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 46.57,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 44.66,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 42.75,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 40.84,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 38.93,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 45.61,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 44.18,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 42.75,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 41.32,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 39.88,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 38.45,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 37.02,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 35.58,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 40.84,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 39.88,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 38.93,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 37.97,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 37.02,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 36.06,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 35.11,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 34.15,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 33.20,120.69) circle (  1.43);
		\definecolor{fillColor}{RGB}{0,147,113}

		\path[fill=fillColor,fill opacity=0.80] ( 79.04,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 74.27,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 69.97,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 69.49,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 65.67,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.85,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.71,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.37,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 58.03,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 54.69,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 59.94,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 57.07,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 54.21,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 51.34,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 48.48,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 55.16,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 52.78,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 50.39,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 48.00,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 45.61,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 43.23,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 50.39,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 48.48,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 46.57,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 44.66,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 42.75,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 40.84,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 38.93,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 45.61,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 44.18,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 42.75,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 41.32,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 39.88,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 38.45,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 37.02,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 35.58,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 40.84,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 39.88,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 38.93,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 37.97,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 37.02,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 36.06,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 35.11,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 34.15,120.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 33.20,120.69) circle (  1.43);
		\definecolor{fillColor}{RGB}{0,0,0}

		\path[fill=fillColor,fill opacity=0.80] ( 77.61,119.26) --
		( 80.47,119.26) --
		( 80.47,122.12) --
		( 77.61,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 72.84,119.26) --
		( 75.69,119.26) --
		( 75.69,122.12) --
		( 72.84,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 68.54,119.26) --
		( 71.39,119.26) --
		( 71.39,122.12) --
		( 68.54,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 68.06,119.26) --
		( 70.92,119.26) --
		( 70.92,122.12) --
		( 68.06,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 64.24,119.26) --
		( 67.10,119.26) --
		( 67.10,122.12) --
		( 64.24,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 60.42,119.26) --
		( 63.28,119.26) --
		( 63.28,122.12) --
		( 60.42,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 63.29,119.26) --
		( 66.14,119.26) --
		( 66.14,122.12) --
		( 63.29,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 59.95,119.26) --
		( 62.80,119.26) --
		( 62.80,122.12) --
		( 59.95,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 56.60,119.26) --
		( 59.46,119.26) --
		( 59.46,122.12) --
		( 56.60,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 53.26,119.26) --
		( 56.11,119.26) --
		( 56.11,122.12) --
		( 53.26,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 58.51,119.26) --
		( 61.37,119.26) --
		( 61.37,122.12) --
		( 58.51,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 55.65,119.26) --
		( 58.50,119.26) --
		( 58.50,122.12) --
		( 55.65,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 52.78,119.26) --
		( 55.64,119.26) --
		( 55.64,122.12) --
		( 52.78,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 49.92,119.26) --
		( 52.77,119.26) --
		( 52.77,122.12) --
		( 49.92,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 47.05,119.26) --
		( 49.90,119.26) --
		( 49.90,122.12) --
		( 47.05,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 53.74,119.26) --
		( 56.59,119.26) --
		( 56.59,122.12) --
		( 53.74,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 51.35,119.26) --
		( 54.20,119.26) --
		( 54.20,122.12) --
		( 51.35,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 48.96,119.26) --
		( 51.81,119.26) --
		( 51.81,122.12) --
		( 48.96,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 46.57,119.26) --
		( 49.43,119.26) --
		( 49.43,122.12) --
		( 46.57,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 44.19,119.26) --
		( 47.04,119.26) --
		( 47.04,122.12) --
		( 44.19,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 41.80,119.26) --
		( 44.65,119.26) --
		( 44.65,122.12) --
		( 41.80,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 48.96,119.26) --
		( 51.81,119.26) --
		( 51.81,122.12) --
		( 48.96,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 47.05,119.26) --
		( 49.90,119.26) --
		( 49.90,122.12) --
		( 47.05,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 45.14,119.26) --
		( 47.99,119.26) --
		( 47.99,122.12) --
		( 45.14,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 43.23,119.26) --
		( 46.08,119.26) --
		( 46.08,122.12) --
		( 43.23,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 41.32,119.26) --
		( 44.17,119.26) --
		( 44.17,122.12) --
		( 41.32,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 39.41,119.26) --
		( 42.26,119.26) --
		( 42.26,122.12) --
		( 39.41,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 37.50,119.26) --
		( 40.35,119.26) --
		( 40.35,122.12) --
		( 37.50,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 44.19,119.26) --
		( 47.04,119.26) --
		( 47.04,122.12) --
		( 44.19,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 42.75,119.26) --
		( 45.61,119.26) --
		( 45.61,122.12) --
		( 42.75,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 41.32,119.26) --
		( 44.17,119.26) --
		( 44.17,122.12) --
		( 41.32,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 39.89,119.26) --
		( 42.74,119.26) --
		( 42.74,122.12) --
		( 39.89,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 38.46,119.26) --
		( 41.31,119.26) --
		( 41.31,122.12) --
		( 38.46,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 37.02,119.26) --
		( 39.88,119.26) --
		( 39.88,122.12) --
		( 37.02,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 35.59,119.26) --
		( 38.44,119.26) --
		( 38.44,122.12) --
		( 35.59,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 34.16,119.26) --
		( 37.01,119.26) --
		( 37.01,122.12) --
		( 34.16,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 39.41,119.26) --
		( 42.26,119.26) --
		( 42.26,122.12) --
		( 39.41,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 38.46,119.26) --
		( 41.31,119.26) --
		( 41.31,122.12) --
		( 38.46,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 37.50,119.26) --
		( 40.35,119.26) --
		( 40.35,122.12) --
		( 37.50,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 36.55,119.26) --
		( 39.40,119.26) --
		( 39.40,122.12) --
		( 36.55,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 35.59,119.26) --
		( 38.44,119.26) --
		( 38.44,122.12) --
		( 35.59,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 34.64,119.26) --
		( 37.49,119.26) --
		( 37.49,122.12) --
		( 34.64,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 33.68,119.26) --
		( 36.53,119.26) --
		( 36.53,122.12) --
		( 33.68,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 32.73,119.26) --
		( 35.58,119.26) --
		( 35.58,122.12) --
		( 32.73,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 31.77,119.26) --
		( 34.62,119.26) --
		( 34.62,122.12) --
		( 31.77,122.12) --
		cycle;
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 30.90, 26.16) rectangle ( 81.33,125.19);
	\end{scope}
	\begin{scope}
		\path[clip] ( 85.83, 26.16) rectangle (136.26,125.19);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] ( 85.83, 26.16) rectangle (136.26,125.19);
		\definecolor{drawColor}{gray}{0.92}

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.83, 41.92) --
		(136.26, 41.92);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.83, 64.42) --
		(136.26, 64.42);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.83, 86.93) --
		(136.26, 86.93);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 85.83,109.44) --
		(136.26,109.44);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.18, 26.16) --
		( 92.18,125.19);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (104.12, 26.16) --
		(104.12,125.19);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (116.06, 26.16) --
		(116.06,125.19);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (128.00, 26.16) --
		(128.00,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.83, 30.66) --
		(136.26, 30.66);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.83, 53.17) --
		(136.26, 53.17);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.83, 75.68) --
		(136.26, 75.68);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.83, 98.18) --
		(136.26, 98.18);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 85.83,120.69) --
		(136.26,120.69);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.21, 26.16) --
		( 86.21,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 98.15, 26.16) --
		( 98.15,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (110.09, 26.16) --
		(110.09,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (122.03, 26.16) --
		(122.03,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (133.97, 26.16) --
		(133.97,125.19);
		\definecolor{fillColor}{RGB}{230,159,0}

		\path[fill=fillColor,fill opacity=0.80] (133.97,114.61) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (129.19,113.93) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.90,110.51) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.42,113.08) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (120.60,109.73) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (116.78,113.37) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (119.64,111.99) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (116.30,108.72) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (112.96,112.32) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (109.61,112.61) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (114.87,110.54) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (112.00,107.39) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (109.14,110.92) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (106.27,111.26) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (103.41,111.77) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (110.09,108.50) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (107.70,105.51) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (105.32,108.95) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (102.93,109.36) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (100.54,109.97) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 98.15,110.96) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (105.32,105.44) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (103.41,102.68) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (101.50,106.00) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.59,106.50) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 97.68,107.26) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 95.77,108.48) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 93.86,110.53) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (100.54,100.33) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.11, 97.97) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 97.68,101.06) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 96.24,101.71) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 94.81,102.71) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 93.38,104.32) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 91.95,107.03) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 90.51,111.86) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 95.77, 47.71) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 94.81, 46.88) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 93.86, 48.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 92.90, 49.59) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 91.95, 50.84) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 90.99, 59.73) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 90.04, 69.25) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 89.08, 74.35) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 88.12,120.69) circle (  1.43);
		\definecolor{fillColor}{RGB}{153,153,153}

		\path[fill=fillColor,fill opacity=0.80] (133.97, 90.83) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (129.19, 88.38) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.90, 86.21) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.42, 85.48) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (120.60, 83.47) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (116.78, 86.18) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (119.64, 82.04) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (116.30, 80.21) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (112.96, 82.78) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (109.61, 83.35) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (114.87, 77.87) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (112.00, 76.26) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (109.14, 78.67) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (106.27, 79.28) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (103.41, 80.14) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (110.09, 72.74) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (107.70, 71.39) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (105.32, 73.60) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (102.93, 74.26) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (100.54, 75.19) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 98.15, 80.36) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (105.32, 66.31) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (103.41, 65.29) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (101.50, 67.23) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.59, 67.95) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 97.68, 68.97) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 95.77, 74.34) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 93.86, 72.99) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (100.54, 58.12) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.11, 57.51) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 97.68, 59.10) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 96.24, 59.88) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 94.81, 61.01) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 93.38, 66.42) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 91.95, 65.54) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 90.51, 70.67) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 95.77, 47.71) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 94.81, 47.60) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 93.86, 48.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 92.90, 49.59) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 91.95, 50.84) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 90.99, 59.73) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 90.04, 69.25) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 89.08, 74.35) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 88.12,120.69) circle (  1.43);
		\definecolor{fillColor}{RGB}{0,147,113}

		\path[fill=fillColor,fill opacity=0.80] (133.97, 31.72) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (129.19, 31.95) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.90, 31.94) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.42, 32.28) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (120.60, 32.26) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (116.78, 32.39) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (119.64, 32.73) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (116.30, 32.72) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (112.96, 32.88) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (109.61, 33.00) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (114.87, 33.41) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (112.00, 33.39) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (109.14, 33.61) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (106.27, 33.78) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (103.41, 34.00) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (110.09, 34.50) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (107.70, 34.46) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (105.32, 34.76) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (102.93, 34.98) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (100.54, 35.28) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 98.15, 35.83) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (105.32, 36.35) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (103.41, 36.30) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (101.50, 36.73) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.59, 37.07) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 97.68, 37.52) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 95.77, 38.23) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 93.86, 39.90) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (100.54, 39.90) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.11, 39.82) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 97.68, 40.50) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 96.24, 41.15) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 94.81, 41.68) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 93.38, 43.13) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 91.95, 45.22) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 90.51, 49.41) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 95.77, 47.71) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 94.81, 47.78) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 93.86, 48.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 92.90, 49.59) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 91.95, 51.31) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 90.99, 52.79) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 90.04, 57.29) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 89.08, 67.52) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 88.12, 91.75) circle (  1.43);
		\definecolor{fillColor}{RGB}{0,0,0}

		\path[fill=fillColor,fill opacity=0.80] (132.54,119.26) --
		(135.40,119.26) --
		(135.40,122.12) --
		(132.54,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (127.77,119.26) --
		(130.62,119.26) --
		(130.62,122.12) --
		(127.77,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (123.47,119.26) --
		(126.32,119.26) --
		(126.32,122.12) --
		(123.47,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (122.99,119.26) --
		(125.84,119.26) --
		(125.84,122.12) --
		(122.99,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (119.17,119.26) --
		(122.02,119.26) --
		(122.02,122.12) --
		(119.17,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (115.35,119.26) --
		(118.20,119.26) --
		(118.20,122.12) --
		(115.35,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (118.22,119.26) --
		(121.07,119.26) --
		(121.07,122.12) --
		(118.22,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (114.87,119.26) --
		(117.73,119.26) --
		(117.73,122.12) --
		(114.87,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (111.53,119.26) --
		(114.38,119.26) --
		(114.38,122.12) --
		(111.53,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (108.19,119.26) --
		(111.04,119.26) --
		(111.04,122.12) --
		(108.19,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (113.44,119.26) --
		(116.29,119.26) --
		(116.29,122.12) --
		(113.44,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (110.58,119.26) --
		(113.43,119.26) --
		(113.43,122.12) --
		(110.58,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (107.71,119.26) --
		(110.56,119.26) --
		(110.56,122.12) --
		(107.71,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (104.84,119.26) --
		(107.70,119.26) --
		(107.70,122.12) --
		(104.84,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (101.98,119.26) --
		(104.83,119.26) --
		(104.83,122.12) --
		(101.98,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (108.66,119.26) --
		(111.52,119.26) --
		(111.52,122.12) --
		(108.66,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (106.28,119.26) --
		(109.13,119.26) --
		(109.13,122.12) --
		(106.28,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (103.89,119.26) --
		(106.74,119.26) --
		(106.74,122.12) --
		(103.89,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (101.50,119.26) --
		(104.36,119.26) --
		(104.36,122.12) --
		(101.50,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 99.11,119.26) --
		(101.97,119.26) --
		(101.97,122.12) --
		( 99.11,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 96.73,119.26) --
		( 99.58,119.26) --
		( 99.58,122.12) --
		( 96.73,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (103.89,119.26) --
		(106.74,119.26) --
		(106.74,122.12) --
		(103.89,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (101.98,119.26) --
		(104.83,119.26) --
		(104.83,122.12) --
		(101.98,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (100.07,119.26) --
		(102.92,119.26) --
		(102.92,122.12) --
		(100.07,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 98.16,119.26) --
		(101.01,119.26) --
		(101.01,122.12) --
		( 98.16,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 96.25,119.26) --
		( 99.10,119.26) --
		( 99.10,122.12) --
		( 96.25,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 94.34,119.26) --
		( 97.19,119.26) --
		( 97.19,122.12) --
		( 94.34,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 92.43,119.26) --
		( 95.28,119.26) --
		( 95.28,122.12) --
		( 92.43,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 99.11,119.26) --
		(101.97,119.26) --
		(101.97,122.12) --
		( 99.11,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 97.68,119.26) --
		(100.53,119.26) --
		(100.53,122.12) --
		( 97.68,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 96.25,119.26) --
		( 99.10,119.26) --
		( 99.10,122.12) --
		( 96.25,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 94.82,119.26) --
		( 97.67,119.26) --
		( 97.67,122.12) --
		( 94.82,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 93.38,119.26) --
		( 96.24,119.26) --
		( 96.24,122.12) --
		( 93.38,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 91.95,119.26) --
		( 94.80,119.26) --
		( 94.80,122.12) --
		( 91.95,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 90.52,119.26) --
		( 93.37,119.26) --
		( 93.37,122.12) --
		( 90.52,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 89.09,119.26) --
		( 91.94,119.26) --
		( 91.94,122.12) --
		( 89.09,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 94.34,119.26) --
		( 97.19,119.26) --
		( 97.19,122.12) --
		( 94.34,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 93.38,119.26) --
		( 96.24,119.26) --
		( 96.24,122.12) --
		( 93.38,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 92.43,119.26) --
		( 95.28,119.26) --
		( 95.28,122.12) --
		( 92.43,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 91.47,119.26) --
		( 94.33,119.26) --
		( 94.33,122.12) --
		( 91.47,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 90.52,119.26) --
		( 93.37,119.26) --
		( 93.37,122.12) --
		( 90.52,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 89.56,119.26) --
		( 92.42,119.26) --
		( 92.42,122.12) --
		( 89.56,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 88.61,119.26) --
		( 91.46,119.26) --
		( 91.46,122.12) --
		( 88.61,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 87.65,119.26) --
		( 90.51,119.26) --
		( 90.51,122.12) --
		( 87.65,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 86.70,119.26) --
		( 89.55,119.26) --
		( 89.55,122.12) --
		( 86.70,122.12) --
		cycle;
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 85.83, 26.16) rectangle (136.26,125.19);
	\end{scope}
	\begin{scope}
		\path[clip] (140.76, 26.16) rectangle (191.19,125.19);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] (140.76, 26.16) rectangle (191.19,125.19);
		\definecolor{drawColor}{gray}{0.92}

		\path[draw=drawColor,line width= 0.2pt,line join=round] (140.76, 41.92) --
		(191.19, 41.92);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (140.76, 64.42) --
		(191.19, 64.42);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (140.76, 86.93) --
		(191.19, 86.93);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (140.76,109.44) --
		(191.19,109.44);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (147.11, 26.16) --
		(147.11,125.19);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (159.05, 26.16) --
		(159.05,125.19);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (170.99, 26.16) --
		(170.99,125.19);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (182.93, 26.16) --
		(182.93,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (140.76, 30.66) --
		(191.19, 30.66);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (140.76, 53.17) --
		(191.19, 53.17);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (140.76, 75.68) --
		(191.19, 75.68);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (140.76, 98.18) --
		(191.19, 98.18);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (140.76,120.69) --
		(191.19,120.69);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (141.14, 26.16) --
		(141.14,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (153.08, 26.16) --
		(153.08,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (165.02, 26.16) --
		(165.02,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (176.96, 26.16) --
		(176.96,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (188.90, 26.16) --
		(188.90,125.19);
		\definecolor{fillColor}{RGB}{230,159,0}

		\path[fill=fillColor,fill opacity=0.80] (188.90, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (184.12, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (179.82, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (179.35, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (175.53, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (171.70, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (174.57, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (171.23, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (167.88, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (164.54, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (169.79, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (166.93, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (164.06, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (161.20, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (158.33, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (165.02, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (162.63, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (160.24, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (157.86, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (155.47, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (153.08, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (160.24, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (158.33, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (156.42, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (154.51, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (152.60, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (150.69, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (148.78, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (155.47, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (154.04, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (152.60, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (151.17, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (149.74, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (148.31, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (146.87, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (145.44, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (150.69, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (149.74, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (148.78, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (147.83, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (146.87, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (145.92, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (144.96, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (144.01, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (143.05, 30.66) circle (  1.43);
		\definecolor{fillColor}{RGB}{153,153,153}

		\path[fill=fillColor,fill opacity=0.80] (188.90, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (184.12, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (179.82, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (179.35, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (175.53, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (171.70, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (174.57, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (171.23, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (167.88, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (164.54, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (169.79, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (166.93, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (164.06, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (161.20, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (158.33, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (165.02, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (162.63, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (160.24, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (157.86, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (155.47, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (153.08, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (160.24, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (158.33, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (156.42, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (154.51, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (152.60, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (150.69, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (148.78, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (155.47, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (154.04, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (152.60, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (151.17, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (149.74, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (148.31, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (146.87, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (145.44, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (150.69, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (149.74, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (148.78, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (147.83, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (146.87, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (145.92, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (144.96, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (144.01, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (143.05, 30.66) circle (  1.43);
		\definecolor{fillColor}{RGB}{0,147,113}

		\path[fill=fillColor,fill opacity=0.80] (188.90, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (184.12, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (179.82, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (179.35, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (175.53, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (171.70, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (174.57, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (171.23, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (167.88, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (164.54, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (169.79, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (166.93, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (164.06, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (161.20, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (158.33, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (165.02, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (162.63, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (160.24, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (157.86, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (155.47, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (153.08, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (160.24, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (158.33, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (156.42, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (154.51, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (152.60, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (150.69, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (148.78, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (155.47, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (154.04, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (152.60, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (151.17, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (149.74, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (148.31, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (146.87, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (145.44, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (150.69, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (149.74, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (148.78, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (147.83, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (146.87, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (145.92, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (144.96, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (144.01, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (143.05, 30.66) circle (  1.43);
		\definecolor{fillColor}{RGB}{0,0,0}

		\path[fill=fillColor,fill opacity=0.80] (187.47, 52.45) --
		(190.32, 52.45) --
		(190.32, 55.31) --
		(187.47, 55.31) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (182.69, 54.89) --
		(185.55, 54.89) --
		(185.55, 57.75) --
		(182.69, 57.75) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (178.40, 53.96) --
		(181.25, 53.96) --
		(181.25, 56.82) --
		(178.40, 56.82) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (177.92, 57.90) --
		(180.77, 57.90) --
		(180.77, 60.75) --
		(177.92, 60.75) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (174.10, 56.88) --
		(176.95, 56.88) --
		(176.95, 59.73) --
		(174.10, 59.73) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (170.28, 57.31) --
		(173.13, 57.31) --
		(173.13, 60.16) --
		(170.28, 60.16) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (173.14, 61.70) --
		(176.00, 61.70) --
		(176.00, 64.55) --
		(173.14, 64.55) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (169.80, 60.56) --
		(172.65, 60.56) --
		(172.65, 63.42) --
		(169.80, 63.42) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (166.46, 61.06) --
		(169.31, 61.06) --
		(169.31, 63.92) --
		(166.46, 63.92) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (163.12, 60.60) --
		(165.97, 60.60) --
		(165.97, 63.45) --
		(163.12, 63.45) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (168.37, 66.65) --
		(171.22, 66.65) --
		(171.22, 69.50) --
		(168.37, 69.50) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (165.50, 65.36) --
		(168.36, 65.36) --
		(168.36, 68.22) --
		(165.50, 68.22) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (162.64, 65.96) --
		(165.49, 65.96) --
		(165.49, 68.82) --
		(162.64, 68.82) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (159.77, 65.47) --
		(162.63, 65.47) --
		(162.63, 68.32) --
		(159.77, 68.32) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (156.91, 64.79) --
		(159.76, 64.79) --
		(159.76, 67.65) --
		(156.91, 67.65) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (163.59, 73.33) --
		(166.45, 73.33) --
		(166.45, 76.18) --
		(163.59, 76.18) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (161.21, 71.87) --
		(164.06, 71.87) --
		(164.06, 74.72) --
		(161.21, 74.72) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (158.82, 72.61) --
		(161.67, 72.61) --
		(161.67, 75.46) --
		(158.82, 75.46) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (156.43, 72.08) --
		(159.28, 72.08) --
		(159.28, 74.94) --
		(156.43, 74.94) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (154.04, 71.37) --
		(156.90, 71.37) --
		(156.90, 74.22) --
		(154.04, 74.22) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (151.65, 70.34) --
		(154.51, 70.34) --
		(154.51, 73.19) --
		(151.65, 73.19) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (158.82, 82.82) --
		(161.67, 82.82) --
		(161.67, 85.67) --
		(158.82, 85.67) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (156.91, 81.13) --
		(159.76, 81.13) --
		(159.76, 83.99) --
		(156.91, 83.99) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (155.00, 82.09) --
		(157.85, 82.09) --
		(157.85, 84.94) --
		(155.00, 84.94) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (153.09, 81.56) --
		(155.94, 81.56) --
		(155.94, 84.41) --
		(153.09, 84.41) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (151.18, 80.83) --
		(154.03, 80.83) --
		(154.03, 83.69) --
		(151.18, 83.69) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (149.27, 79.78) --
		(152.12, 79.78) --
		(152.12, 82.63) --
		(149.27, 82.63) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (147.36, 78.11) --
		(150.21, 78.11) --
		(150.21, 80.96) --
		(147.36, 80.96) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (154.04, 97.09) --
		(156.90, 97.09) --
		(156.90, 99.94) --
		(154.04, 99.94) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (152.61, 95.16) --
		(155.46, 95.16) --
		(155.46, 98.02) --
		(152.61, 98.02) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (151.18, 96.49) --
		(154.03, 96.49) --
		(154.03, 99.34) --
		(151.18, 99.34) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (149.74, 96.05) --
		(152.60, 96.05) --
		(152.60, 98.90) --
		(149.74, 98.90) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (148.31, 95.43) --
		(151.16, 95.43) --
		(151.16, 98.29) --
		(148.31, 98.29) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (146.88, 94.53) --
		(149.73, 94.53) --
		(149.73, 97.38) --
		(146.88, 97.38) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (145.45, 93.07) --
		(148.30, 93.07) --
		(148.30, 95.93) --
		(145.45, 95.93) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (144.01, 90.33) --
		(146.87, 90.33) --
		(146.87, 93.18) --
		(144.01, 93.18) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (149.27,119.26) --
		(152.12,119.26) --
		(152.12,122.12) --
		(149.27,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (148.31,117.28) --
		(151.16,117.28) --
		(151.16,120.13) --
		(148.31,120.13) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (147.36,119.26) --
		(150.21,119.26) --
		(150.21,122.12) --
		(147.36,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (146.40,119.26) --
		(149.25,119.26) --
		(149.25,122.12) --
		(146.40,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (145.45,119.26) --
		(148.30,119.26) --
		(148.30,122.12) --
		(145.45,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (144.49,119.26) --
		(147.34,119.26) --
		(147.34,122.12) --
		(144.49,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (143.54,119.26) --
		(146.39,119.26) --
		(146.39,122.12) --
		(143.54,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (142.58,119.26) --
		(145.43,119.26) --
		(145.43,122.12) --
		(142.58,122.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (141.63,119.26) --
		(144.48,119.26) --
		(144.48,122.12) --
		(141.63,122.12) --
		cycle;
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (140.76, 26.16) rectangle (191.19,125.19);
	\end{scope}
	\begin{scope}
		\path[clip] (195.69, 26.16) rectangle (246.12,125.19);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] (195.69, 26.16) rectangle (246.12,125.19);
		\definecolor{drawColor}{gray}{0.92}

		\path[draw=drawColor,line width= 0.2pt,line join=round] (195.69, 41.92) --
		(246.12, 41.92);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (195.69, 64.42) --
		(246.12, 64.42);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (195.69, 86.93) --
		(246.12, 86.93);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (195.69,109.44) --
		(246.12,109.44);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (202.04, 26.16) --
		(202.04,125.19);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (213.98, 26.16) --
		(213.98,125.19);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (225.92, 26.16) --
		(225.92,125.19);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (237.85, 26.16) --
		(237.85,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (195.69, 30.66) --
		(246.12, 30.66);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (195.69, 53.17) --
		(246.12, 53.17);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (195.69, 75.68) --
		(246.12, 75.68);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (195.69, 98.18) --
		(246.12, 98.18);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (195.69,120.69) --
		(246.12,120.69);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (196.07, 26.16) --
		(196.07,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (208.01, 26.16) --
		(208.01,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (219.95, 26.16) --
		(219.95,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (231.89, 26.16) --
		(231.89,125.19);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (243.82, 26.16) --
		(243.82,125.19);
		\definecolor{fillColor}{RGB}{230,159,0}

		\path[fill=fillColor,fill opacity=0.80] (243.82, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (239.05, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (234.75, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (234.27, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (230.45, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (226.63, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (229.50, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (226.16, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (222.81, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (219.47, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (224.72, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (221.86, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (218.99, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (216.13, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (213.26, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (219.95, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (217.56, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (215.17, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (212.78, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (210.40, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (208.01, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (215.17, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (213.26, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (211.35, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (209.44, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (207.53, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (205.62, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.71, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (210.40, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (208.96, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (207.53, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (206.10, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (204.67, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.23, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (201.80, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (200.37, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (205.62, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (204.67, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.71, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (202.76, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (201.80, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (200.85, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (199.89, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (198.94, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (197.98, 30.66) circle (  1.43);
		\definecolor{fillColor}{RGB}{153,153,153}

		\path[fill=fillColor,fill opacity=0.80] (243.82, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (239.05, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (234.75, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (234.27, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (230.45, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (226.63, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (229.50, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (226.16, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (222.81, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (219.47, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (224.72, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (221.86, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (218.99, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (216.13, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (213.26, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (219.95, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (217.56, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (215.17, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (212.78, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (210.40, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (208.01, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (215.17, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (213.26, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (211.35, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (209.44, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (207.53, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (205.62, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.71, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (210.40, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (208.96, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (207.53, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (206.10, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (204.67, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.23, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (201.80, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (200.37, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (205.62, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (204.67, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.71, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (202.76, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (201.80, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (200.85, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (199.89, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (198.94, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (197.98, 30.66) circle (  1.43);
		\definecolor{fillColor}{RGB}{0,147,113}

		\path[fill=fillColor,fill opacity=0.80] (243.82, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (239.05, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (234.75, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (234.27, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (230.45, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (226.63, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (229.50, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (226.16, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (222.81, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (219.47, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (224.72, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (221.86, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (218.99, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (216.13, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (213.26, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (219.95, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (217.56, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (215.17, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (212.78, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (210.40, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (208.01, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (215.17, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (213.26, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (211.35, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (209.44, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (207.53, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (205.62, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.71, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (210.40, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (208.96, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (207.53, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (206.10, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (204.67, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.23, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (201.80, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (200.37, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (205.62, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (204.67, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.71, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (202.76, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (201.80, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (200.85, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (199.89, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (198.94, 30.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (197.98, 30.66) circle (  1.43);
		\definecolor{fillColor}{RGB}{0,0,0}

		\path[fill=fillColor,fill opacity=0.80] (242.40, 31.38) --
		(245.25, 31.38) --
		(245.25, 34.23) --
		(242.40, 34.23) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (237.62, 31.87) --
		(240.48, 31.87) --
		(240.48, 34.72) --
		(237.62, 34.72) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (233.32, 31.68) --
		(236.18, 31.68) --
		(236.18, 34.54) --
		(233.32, 34.54) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (232.85, 32.56) --
		(235.70, 32.56) --
		(235.70, 35.41) --
		(232.85, 35.41) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (229.03, 32.33) --
		(231.88, 32.33) --
		(231.88, 35.18) --
		(229.03, 35.18) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (225.21, 32.43) --
		(228.06, 32.43) --
		(228.06, 35.28) --
		(225.21, 35.28) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (228.07, 33.56) --
		(230.92, 33.56) --
		(230.92, 36.41) --
		(228.07, 36.41) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (224.73, 33.26) --
		(227.58, 33.26) --
		(227.58, 36.11) --
		(224.73, 36.11) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (221.39, 33.39) --
		(224.24, 33.39) --
		(224.24, 36.24) --
		(221.39, 36.24) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (218.04, 33.27) --
		(220.90, 33.27) --
		(220.90, 36.13) --
		(218.04, 36.13) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (223.30, 35.08) --
		(226.15, 35.08) --
		(226.15, 37.93) --
		(223.30, 37.93) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (220.43, 34.68) --
		(223.28, 34.68) --
		(223.28, 37.53) --
		(220.43, 37.53) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (217.57, 34.87) --
		(220.42, 34.87) --
		(220.42, 37.72) --
		(217.57, 37.72) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (214.70, 34.72) --
		(217.55, 34.72) --
		(217.55, 37.58) --
		(214.70, 37.58) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (211.84, 34.53) --
		(214.69, 34.53) --
		(214.69, 37.38) --
		(211.84, 37.38) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (218.52, 37.56) --
		(221.37, 37.56) --
		(221.37, 40.42) --
		(218.52, 40.42) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (216.13, 37.02) --
		(218.99, 37.02) --
		(218.99, 39.87) --
		(216.13, 39.87) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (213.75, 37.30) --
		(216.60, 37.30) --
		(216.60, 40.16) --
		(213.75, 40.16) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (211.36, 37.12) --
		(214.21, 37.12) --
		(214.21, 39.97) --
		(211.36, 39.97) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (208.97, 36.87) --
		(211.82, 36.87) --
		(211.82, 39.73) --
		(208.97, 39.73) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (206.58, 36.53) --
		(209.44, 36.53) --
		(209.44, 39.38) --
		(206.58, 39.38) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (213.75, 42.03) --
		(216.60, 42.03) --
		(216.60, 44.89) --
		(213.75, 44.89) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (211.84, 41.24) --
		(214.69, 41.24) --
		(214.69, 44.09) --
		(211.84, 44.09) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (209.93, 41.71) --
		(212.78, 41.71) --
		(212.78, 44.57) --
		(209.93, 44.57) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (208.01, 41.49) --
		(210.87, 41.49) --
		(210.87, 44.34) --
		(208.01, 44.34) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (206.10, 41.18) --
		(208.96, 41.18) --
		(208.96, 44.03) --
		(206.10, 44.03) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (204.19, 40.76) --
		(207.05, 40.76) --
		(207.05, 43.61) --
		(204.19, 43.61) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (202.28, 40.12) --
		(205.14, 40.12) --
		(205.14, 42.97) --
		(202.28, 42.97) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (208.97, 51.26) --
		(211.82, 51.26) --
		(211.82, 54.12) --
		(208.97, 54.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (207.54, 50.03) --
		(210.39, 50.03) --
		(210.39, 52.88) --
		(207.54, 52.88) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (206.10, 50.94) --
		(208.96, 50.94) --
		(208.96, 53.80) --
		(206.10, 53.80) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (204.67, 50.72) --
		(207.53, 50.72) --
		(207.53, 53.57) --
		(204.67, 53.57) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (203.24, 50.42) --
		(206.09, 50.42) --
		(206.09, 53.27) --
		(203.24, 53.27) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (201.81, 50.01) --
		(204.66, 50.01) --
		(204.66, 52.86) --
		(201.81, 52.86) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (200.37, 49.42) --
		(203.23, 49.42) --
		(203.23, 52.28) --
		(200.37, 52.28) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (198.94, 48.53) --
		(201.79, 48.53) --
		(201.79, 51.38) --
		(198.94, 51.38) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (204.19, 74.67) --
		(207.05, 74.67) --
		(207.05, 77.52) --
		(204.19, 77.52) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (203.24, 72.69) --
		(206.09, 72.69) --
		(206.09, 75.54) --
		(203.24, 75.54) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (202.28, 74.94) --
		(205.14, 74.94) --
		(205.14, 77.80) --
		(202.28, 77.80) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (201.33, 75.19) --
		(204.18, 75.19) --
		(204.18, 78.05) --
		(201.33, 78.05) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (200.37, 75.61) --
		(203.23, 75.61) --
		(203.23, 78.47) --
		(200.37, 78.47) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (199.42, 76.39) --
		(202.27, 76.39) --
		(202.27, 79.25) --
		(199.42, 79.25) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (198.46, 78.11) --
		(201.32, 78.11) --
		(201.32, 80.96) --
		(198.46, 80.96) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (197.51, 83.25) --
		(200.36, 83.25) --
		(200.36, 86.11) --
		(197.51, 86.11) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (196.55,119.26) --
		(199.41,119.26) --
		(199.41,122.12) --
		(196.55,122.12) --
		cycle;
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (195.69, 26.16) rectangle (246.12,125.19);
	\end{scope}
	\begin{scope}
		\path[clip] ( 30.90,125.19) rectangle ( 81.33,138.64);
		\definecolor{drawColor}{gray}{0.20}
		\definecolor{fillColor}{gray}{0.85}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 30.90,125.19) rectangle ( 81.33,138.64);
		\definecolor{drawColor}{gray}{0.10}

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 56.12,129.57) {$k=1$};
	\end{scope}
	\begin{scope}
		\path[clip] ( 85.83,125.19) rectangle (136.26,138.64);
		\definecolor{drawColor}{gray}{0.20}
		\definecolor{fillColor}{gray}{0.85}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 85.83,125.19) rectangle (136.26,138.64);
		\definecolor{drawColor}{gray}{0.10}

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (111.05,129.57) {$k=2$};
	\end{scope}
	\begin{scope}
		\path[clip] (140.76,125.19) rectangle (191.19,138.64);
		\definecolor{drawColor}{gray}{0.20}
		\definecolor{fillColor}{gray}{0.85}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (140.76,125.19) rectangle (191.19,138.64);
		\definecolor{drawColor}{gray}{0.10}

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (165.97,129.57) {$k=3$};
	\end{scope}
	\begin{scope}
		\path[clip] (195.69,125.19) rectangle (246.12,138.64);
		\definecolor{drawColor}{gray}{0.20}
		\definecolor{fillColor}{gray}{0.85}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (195.69,125.19) rectangle (246.12,138.64);
		\definecolor{drawColor}{gray}{0.10}

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (220.90,129.57) {$k=4$};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.29, 23.91) --
		( 31.29, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.23, 23.91) --
		( 43.23, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.16, 23.91) --
		( 55.16, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 67.10, 23.91) --
		( 67.10, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.04, 23.91) --
		( 79.04, 26.16);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{gray}{0.30}

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 34.93, 19.67) {0};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 46.87, 19.67) {25};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 58.81, 19.67) {50};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 70.75, 19.67) {75};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 82.69, 19.67) {100};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 86.21, 23.91) --
		( 86.21, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 98.15, 23.91) --
		( 98.15, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (110.09, 23.91) --
		(110.09, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (122.03, 23.91) --
		(122.03, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (133.97, 23.91) --
		(133.97, 26.16);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{gray}{0.30}

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 89.86, 19.67) {0};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (101.80, 19.67) {25};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (113.74, 19.67) {50};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (125.68, 19.67) {75};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (137.61, 19.67) {100};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round] (141.14, 23.91) --
		(141.14, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (153.08, 23.91) --
		(153.08, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (165.02, 23.91) --
		(165.02, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (176.96, 23.91) --
		(176.96, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (188.90, 23.91) --
		(188.90, 26.16);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{gray}{0.30}

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (144.79, 19.67) {0};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (156.73, 19.67) {25};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (168.67, 19.67) {50};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.60, 19.67) {75};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (192.54, 19.67) {100};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round] (196.07, 23.91) --
		(196.07, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (208.01, 23.91) --
		(208.01, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (219.95, 23.91) --
		(219.95, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (231.89, 23.91) --
		(231.89, 26.16);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (243.82, 23.91) --
		(243.82, 26.16);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{gray}{0.30}

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (199.72, 19.67) {0};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (211.65, 19.67) {25};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (223.59, 19.67) {50};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (235.53, 19.67) {75};

		\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (247.47, 19.67) {100};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{gray}{0.30}

		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.85, 28.32) {0{\%}};

		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.85, 50.83) {25{\%}};

		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.85, 73.33) {50{\%}};

		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.85, 95.84) {75{\%}};

		\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 26.85,118.35) {100{\%}};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.65, 30.66) --
		( 30.90, 30.66);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.65, 53.17) --
		( 30.90, 53.17);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.65, 75.68) --
		( 30.90, 75.68);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.65, 98.18) --
		( 30.90, 98.18);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.65,120.69) --
		( 30.90,120.69);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (138.51,  1.95) {{\#} Variables prior to reduction};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  5.86, 75.68) {Density $d_k$};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] ( 81.63,165.40) rectangle (195.40,188.86);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 86.13,174.20) {Strategy};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] (120.49,169.90) rectangle (134.94,184.36);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{fillColor}{RGB}{0,0,0}

		\path[fill=fillColor,fill opacity=0.80] (126.29,175.70) --
		(129.14,175.70) --
		(129.14,178.55) --
		(126.29,178.55) --
		cycle;
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] (155.54,169.90) rectangle (169.99,184.36);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{fillColor}{RGB}{0,0,0}

		\path[fill=fillColor,fill opacity=0.80] (162.77,177.13) circle (  1.43);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (139.44,174.78) {MD};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (174.49,174.78) {RMD};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] ( 24.38,147.64) rectangle (252.64,171.09);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 28.88,156.44) {RMD-variant};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] ( 81.64,152.14) rectangle ( 96.10,166.59);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{RGB}{0,147,113}
		\definecolor{fillColor}{RGB}{0,147,113}

		\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 88.87,159.36) circle (  1.43);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] (124.29,152.14) rectangle (138.75,166.59);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{RGB}{153,153,153}
		\definecolor{fillColor}{RGB}{153,153,153}

		\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.52,159.36) circle (  1.43);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] (172.15,152.14) rectangle (186.60,166.59);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{RGB}{230,159,0}
		\definecolor{fillColor}{RGB}{230,159,0}

		\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (179.37,159.36) circle (  1.43);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] (213.59,152.14) rectangle (228.05,166.59);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{RGB}{0,0,0}
		\definecolor{fillColor}{RGB}{0,0,0}

		\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.82,159.36) circle (  1.43);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (100.60,157.02) {Sparse};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (143.25,157.02) {Medium};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (191.10,157.02) {Dense};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,188.86);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (232.55,157.02) {None};
	\end{scope}
\end{tikzpicture}


==> pics/genJointCircDepthIntrGates.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
	\definecolor{fillColor}{RGB}{255,255,255}
	\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.81,314.76);
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{255,255,255}
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.81,314.76);
	\end{scope}
	\begin{scope}
		\path[clip] ( 23.83,144.70) rectangle (232.67,264.54);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] ( 23.83,144.70) rectangle (232.67,264.54);
		\definecolor{drawColor}{gray}{0.92}

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.83,145.27) --
		(232.67,145.27);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.83,170.89) --
		(232.67,170.89);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.83,196.51) --
		(232.67,196.51);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.83,222.13) --
		(232.67,222.13);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.83,247.76) --
		(232.67,247.76);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.13,144.70) --
		( 50.13,264.54);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.57,144.70) --
		( 99.57,264.54);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (149.01,144.70) --
		(149.01,264.54);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (198.46,144.70) --
		(198.46,264.54);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83,158.08) --
		(232.67,158.08);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83,183.70) --
		(232.67,183.70);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83,209.32) --
		(232.67,209.32);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83,234.95) --
		(232.67,234.95);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83,260.57) --
		(232.67,260.57);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.41,144.70) --
		( 25.41,264.54);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.85,144.70) --
		( 74.85,264.54);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (124.29,144.70) --
		(124.29,264.54);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (173.74,144.70) --
		(173.74,264.54);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (223.18,144.70) --
		(223.18,264.54);
		\definecolor{fillColor}{RGB}{230,159,0}

		\path[fill=fillColor,fill opacity=0.80] (223.18,250.99) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.40,248.55) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (185.60,243.62) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (183.62,245.82) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (167.80,240.89) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (151.98,236.42) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (163.85,242.70) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (150.00,237.78) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (136.16,233.31) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (122.32,227.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (144.07,239.07) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (132.20,234.15) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (120.34,229.68) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (108.47,224.13) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 96.61,217.80) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.29,234.72) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (114.41,229.82) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (104.52,225.35) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 94.63,219.81) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 84.74,213.49) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 74.85,206.12) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (104.52,229.31) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 96.61,224.42) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 88.70,219.95) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 80.78,214.43) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 72.87,208.13) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.96,200.80) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 57.05,192.04) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 84.74,222.12) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 78.81,217.27) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 72.87,212.80) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 66.94,207.30) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.01,201.05) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 55.07,193.79) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 49.14,185.13) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 43.21,174.36) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.96,211.96) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.01,207.39) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 57.05,203.01) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 53.10,197.80) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 49.14,191.94) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 45.19,184.70) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 41.23,176.30) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 37.28,166.60) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 33.32,150.59) circle (  1.43);
		\definecolor{fillColor}{RGB}{153,153,153}

		\path[fill=fillColor,fill opacity=0.80] (223.18,251.01) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.40,248.58) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (185.60,243.65) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (183.62,245.85) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (167.80,240.93) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (151.98,236.47) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (163.85,242.74) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (150.00,237.82) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (136.16,233.36) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (122.32,227.82) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (144.07,239.12) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (132.20,234.22) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (120.34,229.76) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (108.47,224.23) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 96.61,217.93) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.29,234.80) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (114.41,229.92) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (104.52,225.47) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 94.63,219.96) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 84.74,213.68) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 74.85,206.34) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (104.52,229.44) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 96.61,224.58) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 88.70,220.14) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 80.78,214.67) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 72.87,208.44) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.96,201.15) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 57.05,192.62) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 84.74,222.36) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 78.81,217.57) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 72.87,213.16) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 66.94,207.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.01,201.62) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 55.07,194.43) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 49.14,186.18) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 43.21,175.88) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.96,211.96) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.01,207.35) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 57.05,203.01) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 53.10,197.80) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 49.14,191.94) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 45.19,184.70) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 41.23,176.30) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 37.28,166.60) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 33.32,150.59) circle (  1.43);
		\definecolor{fillColor}{RGB}{0,147,113}

		\path[fill=fillColor,fill opacity=0.80] (223.18,251.79) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.40,249.35) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (185.60,244.62) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (183.62,246.61) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (167.80,241.88) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (151.98,237.58) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (163.85,243.48) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (150.00,238.76) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (136.16,234.46) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (122.32,229.18) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (144.07,239.85) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (132.20,235.12) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (120.34,230.82) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (108.47,225.55) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 96.61,219.60) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.29,235.49) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (114.41,230.78) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (104.52,226.47) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 94.63,221.20) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 84.74,215.26) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 74.85,208.43) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (104.52,230.06) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 96.61,225.36) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 88.70,221.05) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 80.78,215.78) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 72.87,209.85) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.96,203.06) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 57.05,194.97) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 84.74,222.83) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 78.81,218.16) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 72.87,213.84) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 66.94,208.58) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.01,202.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 55.07,195.88) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 49.14,187.91) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 43.21,178.15) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.96,211.96) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.01,207.34) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 57.05,203.01) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 53.10,197.80) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 49.14,191.91) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 45.19,185.26) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 41.23,177.31) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 37.28,167.30) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 33.32,153.29) circle (  1.43);
		\definecolor{fillColor}{RGB}{0,0,0}

		\path[fill=fillColor,fill opacity=0.80] (221.75,257.67) --
		(224.60,257.67) --
		(224.60,260.52) --
		(221.75,260.52) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (201.97,255.22) --
		(204.83,255.22) --
		(204.83,258.07) --
		(201.97,258.07) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (184.18,250.10) --
		(187.03,250.10) --
		(187.03,252.95) --
		(184.18,252.95) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (182.20,252.47) --
		(185.05,252.47) --
		(185.05,255.32) --
		(182.20,255.32) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (166.38,247.35) --
		(169.23,247.35) --
		(169.23,250.20) --
		(166.38,250.20) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (150.55,242.72) --
		(153.41,242.72) --
		(153.41,245.57) --
		(150.55,245.57) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (162.42,249.33) --
		(165.27,249.33) --
		(165.27,252.18) --
		(162.42,252.18) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (148.58,244.20) --
		(151.43,244.20) --
		(151.43,247.06) --
		(148.58,247.06) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (134.73,239.58) --
		(137.59,239.58) --
		(137.59,242.43) --
		(134.73,242.43) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (120.89,233.76) --
		(123.74,233.76) --
		(123.74,236.62) --
		(120.89,236.62) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (142.64,245.67) --
		(145.50,245.67) --
		(145.50,248.52) --
		(142.64,248.52) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (130.78,240.54) --
		(133.63,240.54) --
		(133.63,243.40) --
		(130.78,243.40) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (118.91,235.91) --
		(121.76,235.91) --
		(121.76,238.76) --
		(118.91,238.76) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (107.05,230.09) --
		(109.90,230.09) --
		(109.90,232.95) --
		(107.05,232.95) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 95.18,223.40) --
		( 98.03,223.40) --
		( 98.03,226.25) --
		( 95.18,226.25) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (122.87,241.28) --
		(125.72,241.28) --
		(125.72,244.13) --
		(122.87,244.13) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (112.98,236.16) --
		(115.83,236.16) --
		(115.83,239.01) --
		(112.98,239.01) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (103.09,231.51) --
		(105.94,231.51) --
		(105.94,234.37) --
		(103.09,234.37) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 93.20,225.69) --
		( 96.05,225.69) --
		( 96.05,228.55) --
		( 93.20,228.55) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 83.31,218.99) --
		( 86.17,218.99) --
		( 86.17,221.85) --
		( 83.31,221.85) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 73.42,211.11) --
		( 76.28,211.11) --
		( 76.28,213.97) --
		( 73.42,213.97) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (103.09,235.80) --
		(105.94,235.80) --
		(105.94,238.65) --
		(103.09,238.65) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 95.18,230.68) --
		( 98.03,230.68) --
		( 98.03,233.53) --
		( 95.18,233.53) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 87.27,226.02) --
		( 90.12,226.02) --
		( 90.12,228.87) --
		( 87.27,228.87) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 79.36,220.19) --
		( 82.21,220.19) --
		( 82.21,223.04) --
		( 79.36,223.04) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 71.45,213.48) --
		( 74.30,213.48) --
		( 74.30,216.34) --
		( 71.45,216.34) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 63.54,205.59) --
		( 66.39,205.59) --
		( 66.39,208.45) --
		( 63.54,208.45) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 55.63,196.01) --
		( 58.48,196.01) --
		( 58.48,198.86) --
		( 55.63,198.86) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 83.31,228.48) --
		( 86.17,228.48) --
		( 86.17,231.33) --
		( 83.31,231.33) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 77.38,223.37) --
		( 80.23,223.37) --
		( 80.23,226.22) --
		( 77.38,226.22) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 71.45,218.68) --
		( 74.30,218.68) --
		( 74.30,221.53) --
		( 71.45,221.53) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 65.51,212.83) --
		( 68.37,212.83) --
		( 68.37,215.69) --
		( 65.51,215.69) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 59.58,206.11) --
		( 62.43,206.11) --
		( 62.43,208.96) --
		( 59.58,208.96) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 53.65,198.21) --
		( 56.50,198.21) --
		( 56.50,201.06) --
		( 53.65,201.06) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 47.71,188.61) --
		( 50.57,188.61) --
		( 50.57,191.46) --
		( 47.71,191.46) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 41.78,176.42) --
		( 44.64,176.42) --
		( 44.64,179.28) --
		( 41.78,179.28) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 63.54,217.36) --
		( 66.39,217.36) --
		( 66.39,220.21) --
		( 63.54,220.21) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 59.58,212.26) --
		( 62.43,212.26) --
		( 62.43,215.12) --
		( 59.58,215.12) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 55.63,207.49) --
		( 58.48,207.49) --
		( 58.48,210.35) --
		( 55.63,210.35) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 51.67,201.61) --
		( 54.52,201.61) --
		( 54.52,204.46) --
		( 51.67,204.46) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 47.71,194.85) --
		( 50.57,194.85) --
		( 50.57,197.70) --
		( 47.71,197.70) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 43.76,186.90) --
		( 46.61,186.90) --
		( 46.61,189.75) --
		( 43.76,189.75) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 39.80,177.28) --
		( 42.66,177.28) --
		( 42.66,180.13) --
		( 39.80,180.13) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 35.85,165.12) --
		( 38.70,165.12) --
		( 38.70,167.97) --
		( 35.85,167.97) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 31.89,148.72) --
		( 34.75,148.72) --
		( 34.75,151.57) --
		( 31.89,151.57) --
		cycle;
		\definecolor{drawColor}{RGB}{0,0,0}

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,147.89) -- ( 26.67,147.89);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,150.37) -- ( 29.52,150.37);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,152.40) -- ( 26.67,152.40);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,154.11) -- ( 26.67,154.11);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,155.60) -- ( 26.67,155.60);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,156.91) -- ( 26.67,156.91);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,158.08) -- ( 32.36,158.08);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,165.79) -- ( 26.67,165.79);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,170.31) -- ( 26.67,170.31);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,173.51) -- ( 26.67,173.51);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,175.99) -- ( 29.52,175.99);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,178.02) -- ( 26.67,178.02);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,179.73) -- ( 26.67,179.73);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,181.22) -- ( 26.67,181.22);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,182.53) -- ( 26.67,182.53);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,183.70) -- ( 32.36,183.70);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,191.42) -- ( 26.67,191.42);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,195.93) -- ( 26.67,195.93);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,199.13) -- ( 26.67,199.13);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,201.61) -- ( 29.52,201.61);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,203.64) -- ( 26.67,203.64);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,205.36) -- ( 26.67,205.36);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,206.84) -- ( 26.67,206.84);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,208.15) -- ( 26.67,208.15);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,209.32) -- ( 32.36,209.32);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,217.04) -- ( 26.67,217.04);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,221.55) -- ( 26.67,221.55);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,224.75) -- ( 26.67,224.75);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,227.23) -- ( 29.52,227.23);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,229.26) -- ( 26.67,229.26);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,230.98) -- ( 26.67,230.98);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,232.46) -- ( 26.67,232.46);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,233.77) -- ( 26.67,233.77);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,234.95) -- ( 32.36,234.95);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,242.66) -- ( 26.67,242.66);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,247.17) -- ( 26.67,247.17);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,250.37) -- ( 26.67,250.37);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,252.85) -- ( 29.52,252.85);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,254.88) -- ( 26.67,254.88);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,256.60) -- ( 26.67,256.60);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,258.08) -- ( 26.67,258.08);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,259.39) -- ( 26.67,259.39);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,260.57) -- ( 32.36,260.57);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,147.89) -- (229.83,147.89);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,150.37) -- (226.98,150.37);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,152.40) -- (229.83,152.40);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,154.11) -- (229.83,154.11);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,155.60) -- (229.83,155.60);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,156.91) -- (229.83,156.91);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,158.08) -- (224.13,158.08);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,165.79) -- (229.83,165.79);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,170.31) -- (229.83,170.31);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,173.51) -- (229.83,173.51);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,175.99) -- (226.98,175.99);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,178.02) -- (229.83,178.02);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,179.73) -- (229.83,179.73);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,181.22) -- (229.83,181.22);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,182.53) -- (229.83,182.53);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,183.70) -- (224.13,183.70);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,191.42) -- (229.83,191.42);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,195.93) -- (229.83,195.93);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,199.13) -- (229.83,199.13);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,201.61) -- (226.98,201.61);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,203.64) -- (229.83,203.64);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,205.36) -- (229.83,205.36);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,206.84) -- (229.83,206.84);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,208.15) -- (229.83,208.15);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,209.32) -- (224.13,209.32);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,217.04) -- (229.83,217.04);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,221.55) -- (229.83,221.55);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,224.75) -- (229.83,224.75);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,227.23) -- (226.98,227.23);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,229.26) -- (229.83,229.26);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,230.98) -- (229.83,230.98);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,232.46) -- (229.83,232.46);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,233.77) -- (229.83,233.77);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,234.95) -- (224.13,234.95);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,242.66) -- (229.83,242.66);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,247.17) -- (229.83,247.17);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,250.37) -- (229.83,250.37);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,252.85) -- (226.98,252.85);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,254.88) -- (229.83,254.88);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,256.60) -- (229.83,256.60);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,258.08) -- (229.83,258.08);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,259.39) -- (229.83,259.39);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,260.57) -- (224.13,260.57);
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.83,144.70) rectangle (232.67,264.54);
	\end{scope}
	\begin{scope}
		\path[clip] ( 23.83, 20.35) rectangle (232.67,140.20);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] ( 23.83, 20.35) rectangle (232.67,140.20);
		\definecolor{drawColor}{gray}{0.92}

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.83, 29.81) --
		(232.67, 29.81);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.83, 55.28) --
		(232.67, 55.28);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.83, 80.75) --
		(232.67, 80.75);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.83,106.21) --
		(232.67,106.21);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.83,131.68) --
		(232.67,131.68);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 50.13, 20.35) --
		( 50.13,140.20);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.57, 20.35) --
		( 99.57,140.20);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (149.01, 20.35) --
		(149.01,140.20);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (198.46, 20.35) --
		(198.46,140.20);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83, 42.55) --
		(232.67, 42.55);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83, 68.01) --
		(232.67, 68.01);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83, 93.48) --
		(232.67, 93.48);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.83,118.95) --
		(232.67,118.95);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.41, 20.35) --
		( 25.41,140.20);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.85, 20.35) --
		( 74.85,140.20);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (124.29, 20.35) --
		(124.29,140.20);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (173.74, 20.35) --
		(173.74,140.20);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (223.18, 20.35) --
		(223.18,140.20);
		\definecolor{fillColor}{RGB}{230,159,0}

		\path[fill=fillColor,fill opacity=0.80] (223.18,118.92) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.40,115.40) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (185.60,111.18) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (183.62,111.31) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (167.80,107.30) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (151.98,104.29) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (163.85,110.11) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (150.00,103.35) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (136.16, 99.85) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (122.32, 95.12) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (144.07,104.47) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (132.20,100.96) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (120.34, 97.35) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (108.47, 89.73) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 96.61, 84.56) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.29,101.55) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (114.41, 95.05) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (104.52, 91.31) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 94.63, 86.44) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 84.74, 81.56) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 74.85, 73.60) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (104.52, 96.09) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 96.61, 89.70) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 88.70, 87.61) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 80.78, 80.16) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 72.87, 74.90) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.96, 68.53) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 57.05, 61.87) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 84.74, 87.35) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 78.81, 83.00) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 72.87, 79.71) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 66.94, 73.36) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.01, 69.12) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 55.07, 62.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 49.14, 57.20) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 43.21, 46.43) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.96, 75.72) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.01, 70.18) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 57.05, 67.71) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 53.10, 63.97) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 49.14, 59.71) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 45.19, 54.05) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 41.23, 45.45) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 37.28, 40.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 33.32, 25.80) circle (  1.43);
		\definecolor{fillColor}{RGB}{153,153,153}

		\path[fill=fillColor,fill opacity=0.80] (223.18,118.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.40,115.19) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (185.60,110.97) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (183.62,111.08) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (167.80,107.03) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (151.98,103.74) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (163.85,109.76) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (150.00,103.05) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (136.16, 99.30) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (122.32, 94.72) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (144.07,104.04) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (132.20,100.52) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (120.34, 96.49) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (108.47, 89.22) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 96.61, 84.15) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.29,100.84) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (114.41, 94.65) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (104.52, 90.73) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 94.63, 86.05) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 84.74, 80.91) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 74.85, 72.92) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (104.52, 95.10) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 96.61, 88.84) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 88.70, 86.51) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 80.78, 79.57) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 72.87, 73.99) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.96, 67.85) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 57.05, 61.22) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 84.74, 85.67) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 78.81, 81.70) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 72.87, 77.10) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 66.94, 72.44) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.01, 67.22) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 55.07, 62.10) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 49.14, 55.48) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 43.21, 45.45) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.96, 75.76) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.01, 69.33) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 57.05, 67.78) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 53.10, 63.97) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 49.14, 59.85) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 45.19, 54.17) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 41.23, 45.45) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 37.28, 40.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 33.32, 25.80) circle (  1.43);
		\definecolor{fillColor}{RGB}{0,147,113}

		\path[fill=fillColor,fill opacity=0.80] (223.18, 94.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.40, 93.11) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (185.60, 90.91) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (183.62, 91.16) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (167.80, 89.21) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (151.98, 86.95) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (163.85, 89.93) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (150.00, 91.34) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (136.16, 84.74) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (122.32, 82.12) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (144.07, 87.88) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (132.20, 85.40) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (120.34, 83.21) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (108.47, 79.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 96.61, 76.93) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.29, 85.84) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (114.41, 87.08) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (104.52, 80.22) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 94.63, 77.77) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 84.74, 74.30) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 74.85, 70.81) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (104.52, 83.54) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 96.61, 80.14) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 88.70, 78.64) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 80.78, 74.74) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 72.87, 71.09) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.96, 67.64) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 57.05, 63.63) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 84.74, 80.45) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 78.81, 77.10) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 72.87, 74.72) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 66.94, 71.56) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.01, 67.88) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 55.07, 63.08) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 49.14, 58.13) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 43.21, 51.42) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.96, 74.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 61.01, 72.21) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 57.05, 70.37) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 53.10, 65.78) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 49.14, 63.23) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 45.19, 58.98) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 41.23, 53.20) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 37.28, 44.93) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 33.32, 33.96) circle (  1.43);
		\definecolor{fillColor}{RGB}{0,0,0}

		\path[fill=fillColor,fill opacity=0.80] (221.75,133.32) --
		(224.60,133.32) --
		(224.60,136.18) --
		(221.75,136.18) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (201.97,130.74) --
		(204.83,130.74) --
		(204.83,133.60) --
		(201.97,133.60) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (184.18,126.10) --
		(187.03,126.10) --
		(187.03,128.96) --
		(184.18,128.96) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (182.20,127.21) --
		(185.05,127.21) --
		(185.05,130.06) --
		(182.20,130.06) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (166.38,123.23) --
		(169.23,123.23) --
		(169.23,126.08) --
		(166.38,126.08) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (150.55,119.15) --
		(153.41,119.15) --
		(153.41,122.00) --
		(150.55,122.00) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (162.42,125.62) --
		(165.27,125.62) --
		(165.27,128.48) --
		(162.42,128.48) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (148.58,119.45) --
		(151.43,119.45) --
		(151.43,122.31) --
		(148.58,122.31) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (134.73,116.12) --
		(137.59,116.12) --
		(137.59,118.97) --
		(134.73,118.97) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (120.89,110.62) --
		(123.74,110.62) --
		(123.74,113.47) --
		(120.89,113.47) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (142.64,121.59) --
		(145.50,121.59) --
		(145.50,124.44) --
		(142.64,124.44) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (130.78,117.28) --
		(133.63,117.28) --
		(133.63,120.14) --
		(130.78,120.14) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (118.91,112.90) --
		(121.76,112.90) --
		(121.76,115.76) --
		(118.91,115.76) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (107.05,106.95) --
		(109.90,106.95) --
		(109.90,109.80) --
		(107.05,109.80) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 95.18,100.82) --
		( 98.03,100.82) --
		( 98.03,103.67) --
		( 95.18,103.67) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (122.87,118.29) --
		(125.72,118.29) --
		(125.72,121.14) --
		(122.87,121.14) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (112.98,112.28) --
		(115.83,112.28) --
		(115.83,115.13) --
		(112.98,115.13) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (103.09,108.82) --
		(105.94,108.82) --
		(105.94,111.68) --
		(103.09,111.68) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 93.20,103.58) --
		( 96.05,103.58) --
		( 96.05,106.44) --
		( 93.20,106.44) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 83.31, 97.40) --
		( 86.17, 97.40) --
		( 86.17,100.25) --
		( 83.31,100.25) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 73.42, 89.11) --
		( 76.28, 89.11) --
		( 76.28, 91.96) --
		( 73.42, 91.96) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] (103.09,113.45) --
		(105.94,113.45) --
		(105.94,116.30) --
		(103.09,116.30) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 95.18,108.28) --
		( 98.03,108.28) --
		( 98.03,111.13) --
		( 95.18,111.13) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 87.27,104.32) --
		( 90.12,104.32) --
		( 90.12,107.18) --
		( 87.27,107.18) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 79.36, 97.93) --
		( 82.21, 97.93) --
		( 82.21,100.79) --
		( 79.36,100.79) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 71.45, 92.44) --
		( 74.30, 92.44) --
		( 74.30, 95.30) --
		( 71.45, 95.30) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 63.54, 84.71) --
		( 66.39, 84.71) --
		( 66.39, 87.56) --
		( 63.54, 87.56) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 55.63, 75.58) --
		( 58.48, 75.58) --
		( 58.48, 78.43) --
		( 55.63, 78.43) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 83.31,106.25) --
		( 86.17,106.25) --
		( 86.17,109.10) --
		( 83.31,109.10) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 77.38,102.10) --
		( 80.23,102.10) --
		( 80.23,104.96) --
		( 77.38,104.96) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 71.45, 97.81) --
		( 74.30, 97.81) --
		( 74.30,100.66) --
		( 71.45,100.66) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 65.51, 91.99) --
		( 68.37, 91.99) --
		( 68.37, 94.85) --
		( 65.51, 94.85) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 59.58, 85.69) --
		( 62.43, 85.69) --
		( 62.43, 88.54) --
		( 59.58, 88.54) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 53.65, 78.77) --
		( 56.50, 78.77) --
		( 56.50, 81.63) --
		( 53.65, 81.63) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 47.71, 69.23) --
		( 50.57, 69.23) --
		( 50.57, 72.08) --
		( 47.71, 72.08) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 41.78, 57.73) --
		( 44.64, 57.73) --
		( 44.64, 60.58) --
		( 41.78, 60.58) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 63.54, 97.64) --
		( 66.39, 97.64) --
		( 66.39,100.49) --
		( 63.54,100.49) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 59.58, 92.37) --
		( 62.43, 92.37) --
		( 62.43, 95.22) --
		( 59.58, 95.22) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 55.63, 88.30) --
		( 58.48, 88.30) --
		( 58.48, 91.15) --
		( 55.63, 91.15) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 51.67, 82.38) --
		( 54.52, 82.38) --
		( 54.52, 85.24) --
		( 51.67, 85.24) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 47.71, 76.01) --
		( 50.57, 76.01) --
		( 50.57, 78.86) --
		( 47.71, 78.86) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 43.76, 68.85) --
		( 46.61, 68.85) --
		( 46.61, 71.70) --
		( 43.76, 71.70) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 39.80, 59.10) --
		( 42.66, 59.10) --
		( 42.66, 61.95) --
		( 39.80, 61.95) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 35.85, 47.37) --
		( 38.70, 47.37) --
		( 38.70, 50.23) --
		( 35.85, 50.23) --
		cycle;

		\path[fill=fillColor,fill opacity=0.80] ( 31.89, 30.99) --
		( 34.75, 30.99) --
		( 34.75, 33.84) --
		( 31.89, 33.84) --
		cycle;
		\definecolor{drawColor}{RGB}{0,0,0}

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 24.75) -- ( 26.67, 24.75);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 29.23) -- ( 26.67, 29.23);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 32.41) -- ( 26.67, 32.41);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 34.88) -- ( 29.52, 34.88);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 36.90) -- ( 26.67, 36.90);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 38.60) -- ( 26.67, 38.60);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 40.08) -- ( 26.67, 40.08);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 41.38) -- ( 26.67, 41.38);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 42.55) -- ( 32.36, 42.55);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 50.21) -- ( 26.67, 50.21);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 54.70) -- ( 26.67, 54.70);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 57.88) -- ( 26.67, 57.88);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 60.35) -- ( 29.52, 60.35);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 62.36) -- ( 26.67, 62.36);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 64.07) -- ( 26.67, 64.07);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 65.55) -- ( 26.67, 65.55);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 66.85) -- ( 26.67, 66.85);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 68.01) -- ( 32.36, 68.01);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 75.68) -- ( 26.67, 75.68);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 80.16) -- ( 26.67, 80.16);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 83.35) -- ( 26.67, 83.35);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 85.81) -- ( 29.52, 85.81);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 87.83) -- ( 26.67, 87.83);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 89.54) -- ( 26.67, 89.54);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 91.01) -- ( 26.67, 91.01);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 92.32) -- ( 26.67, 92.32);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83, 93.48) -- ( 32.36, 93.48);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,101.15) -- ( 26.67,101.15);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,105.63) -- ( 26.67,105.63);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,108.81) -- ( 26.67,108.81);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,111.28) -- ( 29.52,111.28);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,113.30) -- ( 26.67,113.30);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,115.00) -- ( 26.67,115.00);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,116.48) -- ( 26.67,116.48);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,117.78) -- ( 26.67,117.78);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,118.95) -- ( 32.36,118.95);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,126.61) -- ( 26.67,126.61);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,131.10) -- ( 26.67,131.10);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,134.28) -- ( 26.67,134.28);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,136.75) -- ( 29.52,136.75);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.83,138.76) -- ( 26.67,138.76);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 24.75) -- (229.83, 24.75);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 29.23) -- (229.83, 29.23);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 32.41) -- (229.83, 32.41);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 34.88) -- (226.98, 34.88);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 36.90) -- (229.83, 36.90);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 38.60) -- (229.83, 38.60);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 40.08) -- (229.83, 40.08);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 41.38) -- (229.83, 41.38);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 42.55) -- (224.13, 42.55);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 50.21) -- (229.83, 50.21);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 54.70) -- (229.83, 54.70);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 57.88) -- (229.83, 57.88);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 60.35) -- (226.98, 60.35);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 62.36) -- (229.83, 62.36);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 64.07) -- (229.83, 64.07);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 65.55) -- (229.83, 65.55);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 66.85) -- (229.83, 66.85);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 68.01) -- (224.13, 68.01);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 75.68) -- (229.83, 75.68);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 80.16) -- (229.83, 80.16);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 83.35) -- (229.83, 83.35);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 85.81) -- (226.98, 85.81);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 87.83) -- (229.83, 87.83);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 89.54) -- (229.83, 89.54);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 91.01) -- (229.83, 91.01);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 92.32) -- (229.83, 92.32);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 93.48) -- (224.13, 93.48);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,101.15) -- (229.83,101.15);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,105.63) -- (229.83,105.63);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,108.81) -- (229.83,108.81);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,111.28) -- (226.98,111.28);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,113.30) -- (229.83,113.30);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,115.00) -- (229.83,115.00);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,116.48) -- (229.83,116.48);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,117.78) -- (229.83,117.78);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,118.95) -- (224.13,118.95);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,126.61) -- (229.83,126.61);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,131.10) -- (229.83,131.10);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,134.28) -- (229.83,134.28);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,136.75) -- (226.98,136.75);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,138.76) -- (229.83,138.76);
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.83, 20.35) rectangle (232.67,140.20);
	\end{scope}
	\begin{scope}
		\path[clip] (232.67,144.70) rectangle (246.12,264.54);
		\definecolor{drawColor}{gray}{0.20}
		\definecolor{fillColor}{gray}{0.85}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (232.67,144.70) rectangle (246.12,264.54);
		\definecolor{drawColor}{gray}{0.10}

		\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (237.05,204.62) {{\#} Decomposed gates [log]};
	\end{scope}
	\begin{scope}
		\path[clip] (232.67, 20.35) rectangle (246.12,140.20);
		\definecolor{drawColor}{gray}{0.20}
		\definecolor{fillColor}{gray}{0.85}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (232.67, 20.35) rectangle (246.12,140.20);
		\definecolor{drawColor}{gray}{0.10}

		\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (237.05, 80.28) {Circuit depth [log]};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.41, 18.10) --
		( 25.41, 20.35);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.85, 18.10) --
		( 74.85, 20.35);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (124.29, 18.10) --
		(124.29, 20.35);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (173.74, 18.10) --
		(173.74, 20.35);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (223.18, 18.10) --
		(223.18, 20.35);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{gray}{0.30}

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 25.41, 11.62) {0};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 74.85, 11.62) {25};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (124.29, 11.62) {50};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (173.74, 11.62) {75};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (223.18, 11.62) {100};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{gray}{0.30}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.06,154.84) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.26,157.98) {2};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.06,180.46) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.26,183.60) {3};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.06,206.08) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.26,209.22) {4};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.06,231.70) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.26,234.84) {5};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.06,257.33) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.26,260.46) {6};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.58,158.08) --
		( 23.83,158.08);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.58,183.70) --
		( 23.83,183.70);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.58,209.32) --
		( 23.83,209.32);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.58,234.95) --
		( 23.83,234.95);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.58,260.57) --
		( 23.83,260.57);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{gray}{0.30}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.06, 39.31) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.26, 42.44) {2};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.06, 64.77) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.26, 67.91) {3};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.06, 90.24) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.26, 93.38) {4};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.06,115.71) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.26,118.84) {5};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.58, 42.55) --
		( 23.83, 42.55);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.58, 68.01) --
		( 23.83, 68.01);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.58, 93.48) --
		( 23.83, 93.48);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.58,118.95) --
		( 23.83,118.95);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (128.25,  1.95) {{\#} Variables prior to reduction};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] ( 71.36,291.30) rectangle (185.13,314.76);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.86,300.10) {Strategy};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] (110.23,295.80) rectangle (124.68,310.26);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{0,0,0}

		\path[fill=fillColor,fill opacity=0.80] (116.03,301.60) --
		(118.88,301.60) --
		(118.88,304.46) --
		(116.03,304.46) --
		cycle;
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] (145.28,295.80) rectangle (159.73,310.26);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{0,0,0}

		\path[fill=fillColor,fill opacity=0.80] (152.51,303.03) circle (  1.43);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (129.18,300.69) {MD};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (164.23,300.69) {RMD};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] ( 14.12,273.54) rectangle (242.38,297.00);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 18.62,282.34) {RMD-variant};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] ( 71.38,278.04) rectangle ( 85.84,292.50);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,147,113}
		\definecolor{fillColor}{RGB}{0,147,113}

		\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 78.61,285.27) circle (  1.43);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] (114.03,278.04) rectangle (128.49,292.50);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{153,153,153}
		\definecolor{fillColor}{RGB}{153,153,153}

		\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.26,285.27) circle (  1.43);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] (161.89,278.04) rectangle (176.34,292.50);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{230,159,0}
		\definecolor{fillColor}{RGB}{230,159,0}

		\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (169.11,285.27) circle (  1.43);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] (203.33,278.04) rectangle (217.79,292.50);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}
		\definecolor{fillColor}{RGB}{0,0,0}

		\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.56,285.27) circle (  1.43);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 90.34,282.92) {Sparse};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (132.99,282.92) {Medium};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.84,282.92) {Dense};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.29,282.92) {None};
	\end{scope}
\end{tikzpicture}


==> pics/genJointVarsRuntime.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
	\definecolor{fillColor}{RGB}{255,255,255}
	\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (251.81,314.76);
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{255,255,255}
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (251.81,314.76);
	\end{scope}
	\begin{scope}
		\path[clip] ( 27.61,144.70) rectangle (232.67,264.54);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] ( 27.61,144.70) rectangle (232.67,264.54);
		\definecolor{drawColor}{gray}{0.92}

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61,149.10) --
		(232.67,149.10);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61,167.72) --
		(232.67,167.72);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61,186.34) --
		(232.67,186.34);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61,204.96) --
		(232.67,204.96);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61,223.59) --
		(232.67,223.59);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61,242.21) --
		(232.67,242.21);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61,260.83) --
		(232.67,260.83);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.43,144.70) --
		( 53.43,264.54);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (101.98,144.70) --
		(101.98,264.54);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (150.53,144.70) --
		(150.53,264.54);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (199.08,144.70) --
		(199.08,264.54);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,158.41) --
		(232.67,158.41);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,177.03) --
		(232.67,177.03);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,195.65) --
		(232.67,195.65);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,214.28) --
		(232.67,214.28);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,232.90) --
		(232.67,232.90);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,251.52) --
		(232.67,251.52);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.16,144.70) --
		( 29.16,264.54);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.71,144.70) --
		( 77.71,264.54);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (126.26,144.70) --
		(126.26,264.54);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (174.80,144.70) --
		(174.80,264.54);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (223.35,144.70) --
		(223.35,264.54);
		\definecolor{fillColor}{RGB}{230,159,0}

		\path[fill=fillColor,fill opacity=0.80] (223.35,223.23) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.93,221.52) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (186.45,218.28) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (184.51,219.62) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (168.98,216.37) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (153.44,212.76) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (165.09,217.46) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (151.50,214.21) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (137.91,210.60) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.31,206.54) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (145.67,214.97) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (134.02,211.72) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (122.37,208.11) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (110.72,204.05) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.07,199.39) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (126.26,212.02) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (116.55,208.77) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (106.84,205.16) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 97.13,201.10) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 87.42,196.44) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 77.71,191.00) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (106.84,208.41) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.07,205.16) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 91.30,201.55) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 83.53,197.49) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 75.77,192.83) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 68.00,187.39) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 60.23,180.83) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 87.42,203.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 81.59,200.51) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 75.77,196.90) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 69.94,192.83) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.11,188.18) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 58.29,182.74) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 52.46,176.18) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 46.64,167.92) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 68.00,207.65) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.11,204.71) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 60.23,200.63) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 56.35,196.44) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 52.46,191.63) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 48.58,183.44) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 44.70,175.06) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 40.81,166.99) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 36.93,150.14) circle (  1.43);
		\definecolor{fillColor}{RGB}{153,153,153}

		\path[fill=fillColor,fill opacity=0.80] (223.35,225.93) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.93,224.50) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (186.45,221.23) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (184.51,222.93) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (168.98,219.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (153.44,216.01) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (165.09,221.19) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (151.50,217.91) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (137.91,214.26) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.31,210.15) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (145.67,219.25) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (134.02,215.96) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (122.37,212.31) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (110.72,208.18) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.07,203.46) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (126.26,217.03) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (116.55,213.74) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (106.84,210.08) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 97.13,205.95) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 87.42,201.21) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 77.71,194.99) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (106.84,214.47) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.07,211.17) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 91.30,207.50) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 83.53,203.36) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 75.77,198.60) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 68.00,192.24) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 60.23,186.27) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 87.42,211.42) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 81.59,208.11) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 75.77,204.43) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 69.94,200.27) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.11,195.49) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 58.29,188.93) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 52.46,183.09) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 46.64,174.47) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 68.00,207.65) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.11,204.33) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 60.23,200.63) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 56.35,196.44) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 52.46,191.63) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 48.58,183.44) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 44.70,175.06) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 40.81,166.99) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 36.93,150.14) circle (  1.43);
		\definecolor{fillColor}{RGB}{0,147,113}

		\path[fill=fillColor,fill opacity=0.80] (223.35,259.09) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.93,255.70) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (186.45,252.30) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (184.51,251.91) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (168.98,248.51) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (153.44,244.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (165.09,247.62) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (151.50,244.23) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (137.91,240.45) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.31,236.18) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (145.67,242.67) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (134.02,239.28) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (122.37,235.52) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (110.72,231.21) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.07,226.28) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (126.26,236.82) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (116.55,233.46) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (106.84,229.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 97.13,225.40) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 87.42,220.51) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 77.71,214.57) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (106.84,229.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.07,226.32) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 91.30,222.57) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 83.53,218.28) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 75.77,213.37) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 68.00,207.58) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 60.23,200.02) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 87.42,220.51) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 81.59,217.16) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 75.77,213.42) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 69.94,209.06) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.11,204.33) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 58.29,198.33) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 52.46,191.21) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 46.64,182.00) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 68.00,207.65) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.11,204.24) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 60.23,200.63) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 56.35,196.44) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 52.46,191.43) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 48.58,185.98) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 44.70,178.67) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 40.81,168.79) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 36.93,154.80) circle (  1.43);
		\definecolor{drawColor}{RGB}{0,0,0}

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,147.20) -- ( 33.30,147.20);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,150.14) -- ( 30.45,150.14);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,152.64) -- ( 30.45,152.64);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,154.80) -- ( 30.45,154.80);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,156.70) -- ( 30.45,156.70);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,158.41) -- ( 36.14,158.41);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,169.62) -- ( 30.45,169.62);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,176.18) -- ( 30.45,176.18);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,180.83) -- ( 30.45,180.83);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,184.44) -- ( 33.30,184.44);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,187.39) -- ( 30.45,187.39);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,189.88) -- ( 30.45,189.88);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,192.04) -- ( 30.45,192.04);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,193.95) -- ( 30.45,193.95);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,195.65) -- ( 36.14,195.65);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,206.87) -- ( 30.45,206.87);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,213.42) -- ( 30.45,213.42);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,218.08) -- ( 30.45,218.08);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,221.69) -- ( 33.30,221.69);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,224.64) -- ( 30.45,224.64);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,227.13) -- ( 30.45,227.13);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,229.29) -- ( 30.45,229.29);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,231.19) -- ( 30.45,231.19);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,232.90) -- ( 36.14,232.90);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,244.11) -- ( 30.45,244.11);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,250.67) -- ( 30.45,250.67);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,255.32) -- ( 30.45,255.32);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,258.93) -- ( 33.30,258.93);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,261.88) -- ( 30.45,261.88);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,264.38) -- ( 30.45,264.38);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,147.20) -- (226.98,147.20);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,150.14) -- (229.83,150.14);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,152.64) -- (229.83,152.64);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,154.80) -- (229.83,154.80);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,156.70) -- (229.83,156.70);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,158.41) -- (224.13,158.41);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,169.62) -- (229.83,169.62);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,176.18) -- (229.83,176.18);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,180.83) -- (229.83,180.83);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,184.44) -- (226.98,184.44);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,187.39) -- (229.83,187.39);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,189.88) -- (229.83,189.88);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,192.04) -- (229.83,192.04);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,193.95) -- (229.83,193.95);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,195.65) -- (224.13,195.65);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,206.87) -- (229.83,206.87);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,213.42) -- (229.83,213.42);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,218.08) -- (229.83,218.08);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,221.69) -- (226.98,221.69);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,224.64) -- (229.83,224.64);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,227.13) -- (229.83,227.13);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,229.29) -- (229.83,229.29);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,231.19) -- (229.83,231.19);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,232.90) -- (224.13,232.90);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,244.11) -- (229.83,244.11);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,250.67) -- (229.83,250.67);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,255.32) -- (229.83,255.32);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,258.93) -- (226.98,258.93);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,261.88) -- (229.83,261.88);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,264.38) -- (229.83,264.38);
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.61,144.70) rectangle (232.67,264.54);
	\end{scope}
	\begin{scope}
		\path[clip] ( 27.61, 20.35) rectangle (232.67,140.20);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] ( 27.61, 20.35) rectangle (232.67,140.20);
		\definecolor{drawColor}{gray}{0.92}

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61, 41.33) --
		(232.67, 41.33);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61, 70.52) --
		(232.67, 70.52);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61, 99.71) --
		(232.67, 99.71);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.61,128.90) --
		(232.67,128.90);

		\path[draw=drawColor,line width= 0.2pt,line join=round] ( 53.43, 20.35) --
		( 53.43,140.20);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (101.98, 20.35) --
		(101.98,140.20);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (150.53, 20.35) --
		(150.53,140.20);

		\path[draw=drawColor,line width= 0.2pt,line join=round] (199.08, 20.35) --
		(199.08,140.20);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61, 26.74) --
		(232.67, 26.74);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61, 55.93) --
		(232.67, 55.93);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61, 85.12) --
		(232.67, 85.12);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.61,114.31) --
		(232.67,114.31);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.16, 20.35) --
		( 29.16,140.20);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.71, 20.35) --
		( 77.71,140.20);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (126.26, 20.35) --
		(126.26,140.20);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (174.80, 20.35) --
		(174.80,140.20);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (223.35, 20.35) --
		(223.35,140.20);
		\definecolor{fillColor}{RGB}{230,159,0}

		\path[fill=fillColor,fill opacity=0.80] (223.35,134.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.93,130.19) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (186.45,122.15) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (184.51,125.43) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (168.98,118.60) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (153.44,112.15) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (165.09,120.88) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (151.50,114.21) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (137.91,107.06) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.31, 97.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (145.67,115.51) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (134.02,108.45) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (122.37,101.56) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (110.72, 93.27) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.07, 85.30) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (126.26,108.83) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (116.55,101.91) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (106.84, 94.86) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 97.13, 87.48) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 87.42, 78.80) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 77.71, 69.37) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (106.84,100.41) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.07, 93.38) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 91.30, 87.61) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 83.53, 79.80) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 75.77, 72.01) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 68.00, 62.28) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 60.23, 54.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 87.42, 90.46) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 81.59, 83.84) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 75.77, 77.78) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 69.94, 70.69) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.11, 64.32) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 58.29, 56.63) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 52.46, 51.41) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 46.64, 39.32) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 68.00, 81.05) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.11, 74.39) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 60.23, 68.59) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 56.35, 62.54) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 52.46, 55.90) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 48.58, 50.36) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 44.70, 42.30) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 40.81, 35.08) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 36.93, 25.80) circle (  1.43);
		\definecolor{fillColor}{RGB}{153,153,153}

		\path[fill=fillColor,fill opacity=0.80] (223.35,124.68) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.93,121.13) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (186.45,113.88) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (184.51,117.62) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (168.98,110.39) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (153.44,103.44) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (165.09,113.18) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (151.50,106.07) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (137.91, 98.87) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.31, 91.10) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (145.67,108.41) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (134.02,101.37) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (122.37, 93.63) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (110.72, 86.28) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.07, 77.78) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (126.26,102.77) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (116.55, 95.27) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (106.84, 88.17) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 97.13, 81.01) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 87.42, 73.06) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 77.71, 64.44) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (106.84, 95.60) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.07, 88.36) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 91.30, 81.87) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 83.53, 75.40) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 75.77, 68.17) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 68.00, 60.29) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 60.23, 54.20) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 87.42, 87.11) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 81.59, 80.63) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 75.77, 74.87) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 69.94, 69.12) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.11, 61.39) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 58.29, 56.12) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 52.46, 50.20) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 46.64, 40.14) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 68.00, 75.31) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.11, 69.71) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 60.23, 63.51) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 56.35, 57.72) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 52.46, 54.61) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 48.58, 49.08) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 44.70, 40.83) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 40.81, 35.52) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 36.93, 27.11) circle (  1.43);
		\definecolor{fillColor}{RGB}{0,147,113}

		\path[fill=fillColor,fill opacity=0.80] (223.35, 95.31) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (203.93, 92.32) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (186.45, 88.44) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (184.51, 88.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (168.98, 87.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (153.44, 83.62) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (165.09, 87.94) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (151.50, 85.14) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (137.91, 79.81) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (124.31, 76.12) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (145.67, 84.95) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (134.02, 80.91) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (122.37, 77.29) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (110.72, 72.51) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.07, 68.30) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (126.26, 81.31) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (116.55, 76.05) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (106.84, 72.12) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 97.13, 69.54) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 87.42, 64.76) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 77.71, 60.97) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] (106.84, 75.25) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 99.07, 71.27) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 91.30, 69.11) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 83.53, 64.96) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 75.77, 61.29) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 68.00, 57.37) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 60.23, 53.40) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 87.42, 70.67) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 81.59, 66.76) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 75.77, 64.53) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 69.94, 60.87) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.11, 56.79) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 58.29, 54.57) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 52.46, 50.60) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 46.64, 41.36) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 68.00, 62.87) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 64.11, 60.66) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 60.23, 57.47) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 56.35, 53.59) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 52.46, 51.99) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 48.58, 48.81) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 44.70, 41.75) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 40.81, 35.23) circle (  1.43);

		\path[fill=fillColor,fill opacity=0.80] ( 36.93, 29.49) circle (  1.43);
		\definecolor{drawColor}{RGB}{0,0,0}

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 20.93) -- ( 30.45, 20.93);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 22.35) -- ( 33.30, 22.35);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 23.50) -- ( 30.45, 23.50);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 24.48) -- ( 30.45, 24.48);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 25.33) -- ( 30.45, 25.33);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 26.07) -- ( 30.45, 26.07);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 26.74) -- ( 36.14, 26.74);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 31.13) -- ( 30.45, 31.13);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 33.70) -- ( 30.45, 33.70);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 35.53) -- ( 30.45, 35.53);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 36.94) -- ( 33.30, 36.94);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 38.10) -- ( 30.45, 38.10);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 39.07) -- ( 30.45, 39.07);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 39.92) -- ( 30.45, 39.92);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 40.67) -- ( 30.45, 40.67);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 41.33) -- ( 36.14, 41.33);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 45.73) -- ( 30.45, 45.73);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 48.30) -- ( 30.45, 48.30);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 50.12) -- ( 30.45, 50.12);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 51.54) -- ( 33.30, 51.54);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 52.69) -- ( 30.45, 52.69);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 53.67) -- ( 30.45, 53.67);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 54.51) -- ( 30.45, 54.51);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 55.26) -- ( 30.45, 55.26);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 55.93) -- ( 36.14, 55.93);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 60.32) -- ( 30.45, 60.32);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 62.89) -- ( 30.45, 62.89);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 64.72) -- ( 30.45, 64.72);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 66.13) -- ( 33.30, 66.13);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 67.29) -- ( 30.45, 67.29);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 68.26) -- ( 30.45, 68.26);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 69.11) -- ( 30.45, 69.11);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 69.86) -- ( 30.45, 69.86);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 70.52) -- ( 36.14, 70.52);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 74.92) -- ( 30.45, 74.92);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 77.49) -- ( 30.45, 77.49);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 79.31) -- ( 30.45, 79.31);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 80.72) -- ( 33.30, 80.72);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 81.88) -- ( 30.45, 81.88);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 82.86) -- ( 30.45, 82.86);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 83.70) -- ( 30.45, 83.70);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 84.45) -- ( 30.45, 84.45);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 85.12) -- ( 36.14, 85.12);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 89.51) -- ( 30.45, 89.51);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 92.08) -- ( 30.45, 92.08);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 93.90) -- ( 30.45, 93.90);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 95.32) -- ( 33.30, 95.32);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 96.47) -- ( 30.45, 96.47);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 97.45) -- ( 30.45, 97.45);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 98.30) -- ( 30.45, 98.30);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 99.04) -- ( 30.45, 99.04);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61, 99.71) -- ( 36.14, 99.71);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,104.10) -- ( 30.45,104.10);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,106.67) -- ( 30.45,106.67);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,108.50) -- ( 30.45,108.50);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,109.91) -- ( 33.30,109.91);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,111.07) -- ( 30.45,111.07);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,112.05) -- ( 30.45,112.05);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,112.89) -- ( 30.45,112.89);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,113.64) -- ( 30.45,113.64);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,114.31) -- ( 36.14,114.31);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,118.70) -- ( 30.45,118.70);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,121.27) -- ( 30.45,121.27);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,123.09) -- ( 30.45,123.09);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,124.51) -- ( 33.30,124.51);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,125.66) -- ( 30.45,125.66);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,126.64) -- ( 30.45,126.64);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,127.49) -- ( 30.45,127.49);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,128.23) -- ( 30.45,128.23);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,128.90) -- ( 36.14,128.90);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,133.29) -- ( 30.45,133.29);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,135.86) -- ( 30.45,135.86);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,137.69) -- ( 30.45,137.69);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.61,139.10) -- ( 33.30,139.10);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 20.93) -- (229.83, 20.93);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 22.35) -- (226.98, 22.35);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 23.50) -- (229.83, 23.50);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 24.48) -- (229.83, 24.48);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 25.33) -- (229.83, 25.33);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 26.07) -- (229.83, 26.07);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 26.74) -- (224.13, 26.74);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 31.13) -- (229.83, 31.13);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 33.70) -- (229.83, 33.70);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 35.53) -- (229.83, 35.53);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 36.94) -- (226.98, 36.94);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 38.10) -- (229.83, 38.10);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 39.07) -- (229.83, 39.07);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 39.92) -- (229.83, 39.92);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 40.67) -- (229.83, 40.67);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 41.33) -- (224.13, 41.33);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 45.73) -- (229.83, 45.73);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 48.30) -- (229.83, 48.30);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 50.12) -- (229.83, 50.12);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 51.54) -- (226.98, 51.54);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 52.69) -- (229.83, 52.69);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 53.67) -- (229.83, 53.67);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 54.51) -- (229.83, 54.51);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 55.26) -- (229.83, 55.26);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 55.93) -- (224.13, 55.93);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 60.32) -- (229.83, 60.32);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 62.89) -- (229.83, 62.89);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 64.72) -- (229.83, 64.72);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 66.13) -- (226.98, 66.13);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 67.29) -- (229.83, 67.29);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 68.26) -- (229.83, 68.26);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 69.11) -- (229.83, 69.11);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 69.86) -- (229.83, 69.86);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 70.52) -- (224.13, 70.52);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 74.92) -- (229.83, 74.92);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 77.49) -- (229.83, 77.49);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 79.31) -- (229.83, 79.31);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 80.72) -- (226.98, 80.72);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 81.88) -- (229.83, 81.88);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 82.86) -- (229.83, 82.86);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 83.70) -- (229.83, 83.70);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 84.45) -- (229.83, 84.45);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 85.12) -- (224.13, 85.12);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 89.51) -- (229.83, 89.51);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 92.08) -- (229.83, 92.08);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 93.90) -- (229.83, 93.90);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 95.32) -- (226.98, 95.32);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 96.47) -- (229.83, 96.47);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 97.45) -- (229.83, 97.45);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 98.30) -- (229.83, 98.30);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 99.04) -- (229.83, 99.04);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67, 99.71) -- (224.13, 99.71);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,104.10) -- (229.83,104.10);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,106.67) -- (229.83,106.67);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,108.50) -- (229.83,108.50);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,109.91) -- (226.98,109.91);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,111.07) -- (229.83,111.07);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,112.05) -- (229.83,112.05);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,112.89) -- (229.83,112.89);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,113.64) -- (229.83,113.64);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,114.31) -- (224.13,114.31);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,118.70) -- (229.83,118.70);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,121.27) -- (229.83,121.27);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,123.09) -- (229.83,123.09);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,124.51) -- (226.98,124.51);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,125.66) -- (229.83,125.66);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,126.64) -- (229.83,126.64);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,127.49) -- (229.83,127.49);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,128.23) -- (229.83,128.23);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,128.90) -- (224.13,128.90);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,133.29) -- (229.83,133.29);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,135.86) -- (229.83,135.86);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,137.69) -- (229.83,137.69);

		\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (232.67,139.10) -- (226.98,139.10);
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.61, 20.35) rectangle (232.67,140.20);
	\end{scope}
	\begin{scope}
		\path[clip] (232.67,144.70) rectangle (246.12,264.54);
		\definecolor{drawColor}{gray}{0.20}
		\definecolor{fillColor}{gray}{0.85}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (232.67,144.70) rectangle (246.12,264.54);
		\definecolor{drawColor}{gray}{0.10}

		\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (237.05,204.62) {{\#} Variables after reduction [log]};
	\end{scope}
	\begin{scope}
		\path[clip] (232.67, 20.35) rectangle (246.12,140.20);
		\definecolor{drawColor}{gray}{0.20}
		\definecolor{fillColor}{gray}{0.85}

		\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (232.67, 20.35) rectangle (246.12,140.20);
		\definecolor{drawColor}{gray}{0.10}

		\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (237.05, 80.28) {Runtime [s], [log]};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.16, 18.10) --
		( 29.16, 20.35);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 77.71, 18.10) --
		( 77.71, 20.35);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (126.26, 18.10) --
		(126.26, 20.35);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (174.80, 18.10) --
		(174.80, 20.35);

		\path[draw=drawColor,line width= 0.5pt,line join=round] (223.35, 18.10) --
		(223.35, 20.35);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{gray}{0.30}

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 29.16, 11.62) {0};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 77.71, 11.62) {25};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (126.26, 11.62) {50};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (174.80, 11.62) {75};

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (223.35, 11.62) {100};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{gray}{0.30}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 13.84,155.17) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 21.04,158.30) {1};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.06,173.79) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.26,176.93) {1.5};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 13.84,192.41) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 21.04,195.55) {2};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.06,211.04) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.26,214.17) {2.5};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 13.84,229.66) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 21.04,232.79) {3};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 10.06,248.28) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 17.26,251.42) {3.5};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36,158.41) --
		( 27.61,158.41);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36,177.03) --
		( 27.61,177.03);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36,195.65) --
		( 27.61,195.65);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36,214.28) --
		( 27.61,214.28);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36,232.90) --
		( 27.61,232.90);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36,251.52) --
		( 27.61,251.52);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{gray}{0.30}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 12.16, 23.50) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 19.36, 26.64) {-2};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 13.84, 52.69) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 21.04, 55.82) {0};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 13.84, 81.88) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 21.04, 85.01) {2};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 13.84,111.07) {10};

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.50] at ( 21.04,114.20) {4};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{gray}{0.20}

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36, 26.74) --
		( 27.61, 26.74);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36, 55.93) --
		( 27.61, 55.93);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36, 85.12) --
		( 27.61, 85.12);

		\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.36,114.31) --
		( 27.61,114.31);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (130.14,  1.95) {{\#} Variables prior to reduction};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] ( 90.78,291.30) rectangle (169.50,314.76);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 95.28,300.10) {Strategy};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] (129.64,295.80) rectangle (144.10,310.26);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{0,0,0}

		\path[fill=fillColor,fill opacity=0.80] (136.87,303.03) circle (  1.43);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (148.60,300.69) {RMD};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] ( 35.53,273.54) rectangle (224.75,297.00);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 40.03,282.34) {RMD-variant};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] ( 92.80,278.04) rectangle (107.25,292.50);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,147,113}
		\definecolor{fillColor}{RGB}{0,147,113}

		\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (100.02,285.27) circle (  1.43);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] (135.45,278.04) rectangle (149.90,292.50);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{153,153,153}
		\definecolor{fillColor}{RGB}{153,153,153}

		\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.67,285.27) circle (  1.43);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{fillColor}{RGB}{255,255,255}

		\path[fill=fillColor] (183.30,278.04) rectangle (197.75,292.50);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{230,159,0}
		\definecolor{fillColor}{RGB}{230,159,0}

		\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.53,285.27) circle (  1.43);
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (111.75,282.92) {Sparse};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (154.40,282.92) {Medium};
	\end{scope}
	\begin{scope}
		\path[clip] (  0.00,  0.00) rectangle (251.81,314.76);
		\definecolor{drawColor}{RGB}{0,0,0}

		\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.25,282.92) {Dense};
	\end{scope}
\end{tikzpicture}


==> pics/proof_category1_arg.tex <==
\begin{figure}[htb]
    \centering
    \begin{tikzpicture}
        \def\Biegeradius{7}
        \def\Biegeradiustwo{14}
        \begin{scope}[circle, minimum size = 0.8cm]
            \draw
            (0:2)   node[] (vi){$v_i$}
            (120:2) node[] (vj){$v_j$}
            (240:2) node[] (yn){$y_\gamma$};
            \draw node[draw, minimum size=0.5cm, left of = vj, label=above:{(b)}] (c3o) {...};
            \draw node[left of = c3o] (c3odummy) {};

            \draw node[draw, minimum size = 0.5cm, below of = c3o, rotate=45, label=90:{(a)}] (c4o){...};
            \draw node[left of = c4o] (c4odummy1) {};
            \draw node[below of = c4odummy1] (c4odummy) {};

        \end{scope}

        \begin{scope}[-]
            \draw [dotted] (vi) to [bend right = \Biegeradius]  node[below, sloped] {...} (vj);
            \draw [dotted] (vi) to [bend left  = \Biegeradius] (vj);

            \draw [lfdred] (vi) to [bend right = \Biegeradiustwo] node[lfdblack, above, sloped] {$x_ix_j$} (vj);
            \draw [lfdred] (vi) to node[lfdblack, below, sloped] {$x_iy_\gamma$} (yn);
            \draw [lfdred] (vj) to node[lfdblack, below, sloped] {$x_jy_\gamma$} (yn);

            %outer
            \draw (vj) to [bend right = \Biegeradius] (c3odummy);
            \draw (vj) to [bend left = \Biegeradius] (c3odummy);

            \draw [dotted] (vj) to [bend right = \Biegeradius] (c4odummy);
            \draw [dotted] (vj) to [bend left = \Biegeradius] (c4odummy);

            \draw [] (yn) to [bend right = \Biegeradius]  node[below, sloped, yshift=1] (c4target) {...} (c4odummy);
            \draw [] (yn) to [bend left = \Biegeradius] (c4odummy);

            \draw [-Stealth] (c4o) to (c4target);
        \end{scope}
    \end{tikzpicture}
    \caption{Effect of a reduction on $v_i$ and $v_j$. Dotted lines: Removed edges. Orange lines: Edges introduced by the penalty term. $\{v_i, v_j\}^\beta$ corresponds to $x_ix_j$, which is replaced by $y_\gamma$. The remapping of (a) ($x_ix_j \in m$) and the invariance of (b) ($x_ix_j \notin m$) is analogous for $v_i$ (not drawn).}
    \label{fig:ProofCategory1Visualization}
\end{figure}
